Satellite-Terrestrial Spectrum Sharing in FR3 through QoS-Aware Power Control and Spatial Nulling

Frequency Range 3 (FR3), encompassing frequencies between 7.125 and 24.25 GHz, is an emerging frequency band for 6th generation (6G) applications. The upper mid-band, as it is frequently referred to, represents the sweet spot between coverage and capacity, providing better range than mmWaves and higher bandwidth than the sub-6 GHz band. Despite these advantages, the spectrum is already occupied by incumbent systems such as satellites (e.g., Starlink), and sharing it with terrestrial cellular applications results in spectrum conflicts, only exacerbating the existing spectrum scarcity. This article investigates the impact of two state-of-the-art methods, namely Quality of Service (QoS)-Aware Power Control and Interference Nulling, as well as their joint application, on interference mitigation toward non-terrestrial links while maintaining acceptable QoS on terrestrial networks. Our simulation results demonstrate the advantages and disadvantages of each method, pinpointing how interference nulling can maintain high average performance and how power control is more appropriate for risk-averse scenarios to enhance fairness in terrestrial QoS. Finally, we showcase how the two can complement each other to enhance fairness in terrestrial QoS and increase the Next Generation Node Base (gNB)'s energy efficiency, while suppressing interference toward incumbents.

==> figures/BellPeakPower_vs_BeamformedChannelGain.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-66.7414407112592,
xmax=-54.5390548267721,
xlabel style={font=\footnotesize, yshift=3pt},
% xlabel={$|\boldsymbol{w}_r^{\text{H}} \tilde{\boldsymbol{H}}_{\text{ter}} \boldsymbol{w}_t|^2$ [dB]},
xlabel={Beamformed Channel Gain [dB]},
ymin=14.3261630815408,
ymax=26.5222611305653,
ylabel style={font=\footnotesize, yshift=-5pt},
ylabel={Utility Peak Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=2,
ytick distance=3,
tick label style={font=\scriptsize},
]
\addplot[only marks, mark=*, mark options={}, mark size=0.75pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-54.5390548267721	14.3261630815408\\
-56.0853117830236	15.8679339669835\\
-57.0549047640633	16.8459229614807\\
-57.3642684368731	17.1450725362681\\
-58.7656648480108	18.5487743871936\\
-59.1773579986775	18.9629814907454\\
-59.1870662917992	18.9744872436218\\
-60.0527322308536	19.8374187093547\\
-60.2373958154455	20.0215107553777\\
-60.4246773111609	20.2056028014007\\
-60.4512180735895	20.24012006003\\
-60.8547619030881	20.6428214107054\\
-60.9480832308826	20.7348674337169\\
-60.9703486010627	20.7578789394697\\
-60.975643892087	20.7578789394697\\
-61.0879726891535	20.8729364682341\\
-61.3406787638822	21.1260630315158\\
-61.4417166629414	21.2296148074037\\
-61.8460283089614	21.632316158079\\
-62.1514299447453	21.9429714857429\\
-62.2807620095314	22.0695347673837\\
-62.4124910199673	22.1960980490245\\
-62.9119693359557	22.7023511755878\\
-63.2352739257249	23.0245122561281\\
-64.2614520537951	24.0485242621311\\
-64.5010760438395	24.2901450725363\\
-65.1763161067657	24.9574787393697\\
-65.331879238669	25.1185592796398\\
-66.3718723611911	26.1540770385193\\
-66.7414407112592	26.5222611305653\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Combined_INR_Median_BarPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
\usetikzlibrary{patterns}
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%Orange
\definecolor{mycolor3}{rgb}{0.00,0.50,0.00}% 
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}% Brown
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red

\definecolor{mycolorOutline}{rgb}{0.12941,0.12941,0.12941}%  % Dark gray for outline
\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}
\begin{tikzpicture}
\begin{axis}[%
width=4.25in,
height=5in,
ytick distance=10,
at={(1.62in,2.45in)},
scale only axis,
xmin=0.2,
xmax=5.7,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling ($\lambda$=0)},{Interf. Nulling ($\lambda$=0.1)},{Interf. Nulling ($\lambda$=1)},{Interf. Nulling ($\lambda$=0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling ($\lambda$=0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor=east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=0,
ymax=35,
ylabel style={font=\Huge},
ylabel={Median INR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
% Bar 1 - Blue with solid fill (no pattern)
\draw[fill=mycolor1, draw=mycolorOutline] (axis cs:0.675,0) rectangle (axis cs:1.325,25.1537084627834);
% Bar 2 - Orange with horizontal lines
\draw[pattern=horizontal lines, pattern color=mycolor2, draw=mycolorOutline] (axis cs:1.675,0) rectangle (axis cs:2.325,27.1641126299116);
% Bar 3 - Green-violet with vertical lines
\draw[pattern=vertical lines, pattern color=mycolor3, draw=mycolorOutline] (axis cs:2.675,0) rectangle (axis cs:3.325,31.811866293842);
% Bar 4 - Brown with north east lines (diagonal)
\draw[pattern=north east lines, pattern color=mycolor4, draw=mycolorOutline] (axis cs:3.675,0) rectangle (axis cs:4.325,31.8377824954678);
% Bar 5 - Sienna with crosshatch
\draw[pattern=crosshatch, pattern color=mycolor5, draw=mycolorOutline] (axis cs:4.675,0) rectangle (axis cs:5.325,28.0534984510458);
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:1,25.1537084627834) {-25.15};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:2,27.1641126299116) {-27.16};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:3,31.811866293842) {-31.81};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:4,31.8377824954678) {-31.84};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:5,28.0534984510458) {-28.05};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.225	0\\
6.225	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Combined_Power_PercentDecrease_BarPlot.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% % \documentclass[tikz]{standalone}
% % \usepackage[T1]{fontenc}
% % \usepackage[utf8]{inputenc}
% % \usepackage{pgfplots}
% % \usepackage{grffile}
% % \pgfplotsset{compat=newest}
% % \usetikzlibrary{plotmarks}
% % \usetikzlibrary{arrows.meta}
% % \usepgfplotslibrary{patchplots}
% % \usepackage{amsmath}
% % \begin{document}
% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% \definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
% %
% \begin{tikzpicture}
% \begin{axis}[%
% width=5in,
% height=2.5in,
% at={(1.625in,2.452in)},
% scale only axis,
% bar shift auto,
% xbar,
% xmin=0,
% xmax=80,
% xtick distance=20,
% xticklabel style={font=\Huge},
% xlabel style={font=\Huge},
% xlabel={Percent Decrease [\%]},
% ymin=0.25,
% ymax=2.75,
% ytick={1,2},
% yticklabels={{IN ($\lambda$ = 0) \& PC ($\epsilon$=0.85)},{IN ($\lambda$ = 0.1) \& PC ($\epsilon$=0.98)}},
% yticklabel style={font=\Huge},
% ylabel style={font=\Huge},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot[xbar, bar width=0.6, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
% 78.8519703093871	1\\
% 18.6858407834501	2\\
% };
% \addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
% 0	-0.225\\
% 0	3.225\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	-0.225\\
% 0	3.225\\
% };
% \end{axis}
% \end{tikzpicture}%
% % \end{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}
% \begin{document}
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}% Brown
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red
\usetikzlibrary{patterns}
%
\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}
\begin{tikzpicture}
\begin{axis}[%
width=3.25in,
height=6.85in,
ytick distance=20,
at={(1.625in,2.452in)},
scale only axis,
bar shift auto,
xmin=0.25,
xmax=2.75,
xtick={1,2},
xticklabels={{Interf. Nulling ($\lambda$=0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling ($\lambda$=0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor=east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=0,
ymax=80,
ylabel style={font=\Huge},
ylabel={Power Percentage Decrease [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
% Bar 1 - Brown with north east lines (diagonal)
\draw[pattern=north east lines, pattern color=mycolor4, draw=mycolor2] (axis cs:0.675,0) rectangle (axis cs:1.325,78.8519703093871);
% Bar 2 - Red with crosshatch
\draw[pattern=crosshatch, pattern color=mycolor5, draw=mycolor2] (axis cs:1.675,0) rectangle (axis cs:2.325,18.6858407834501);
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
-0.225    0\\
3.225    0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.225    0\\
3.225    0\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}

==> figures/Combined_RSS_Degradation_BoxPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.05600,0.44300,0.74500}%Blue (slightly different value)
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%Orange (slightly different value)
\definecolor{mycolor3}{rgb}{0.00,0.50,0.00}% Green (currently it's purple 0.521,0.086,0.819)
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red

% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% \definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
% \definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%


\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}

% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% % \definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
% \definecolor{mycolor2}{rgb}{0.06667,0.44314,0.74510}%
% \definecolor{mycolor3}{rgb}{0.86667,0.32941,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=4.7in,
at={(1.625in,2.452in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling (λ = 0)},{Interf. Nulling (λ = 0.1)},{Interf. Nulling (λ = 1)},{Interf. Nulling (λ = 0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling (λ = 0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor= east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=-1.01281627771613,
ymax=21.2691418320387,
ylabel style={font=\Huge},
ylabel={RSS Degradation [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0120706950301062\\
2	0.0285342531283967\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.15147149953962\\
3	0.357040278456689\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	6.89408029975809\\
4	7.48895850666693\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.944843272276778\\
5	1.05332432665653\\
};
% Lower whiskers
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	2.60698031351785e-06\\
2	0.000943787758792978\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000167233660447924\\
3	0.0143603675333529\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	5.89188728196996\\
4	6.46551160350306\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.785532744606824\\
5	0.872175638756635\\
};
% Upper caps
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0285342531283967\\
2.125	0.0285342531283967\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.357040278456689\\
3.125	0.357040278456689\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	7.48895850666693\\
4.125	7.48895850666693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	1.05332432665653\\
5.125	1.05332432665653\\
};
% Lower caps
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	2.60698031351785e-06\\
2.125	2.60698031351785e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.000167233660447924\\
3.125	0.000167233660447924\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	5.89188728196996\\
4.125	5.89188728196996\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	0.785532744606824\\
5.125	0.785532744606824\\
};
% Box outlines
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.000943787758792978\\
1.75	0.0120706950301062\\
2.25	0.0120706950301062\\
2.25	0.000943787758792978\\
1.75	0.000943787758792978\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.0143603675333529\\
2.75	0.15147149953962\\
3.25	0.15147149953962\\
3.25	0.0143603675333529\\
2.75	0.0143603675333529\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	6.46551160350306\\
3.75	6.89408029975809\\
4.25	6.89408029975809\\
4.25	6.46551160350306\\
3.75	6.46551160350306\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.872175638756635\\
4.75	0.944843272276778\\
5.25	0.944843272276778\\
5.25	0.872175638756635\\
4.75	0.872175638756635\\
};
% Median lines
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0034467713007926\\
2.25	0.0034467713007926\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.048260436650288\\
3.25	0.048260436650288\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	6.7473090457329\\
4.25	6.7473090457329\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.908026505808365\\
5.25	0.908026505808365\\
};
% Outliers position 1 (none)
% \addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	0.0288594609782575\\
2	0.0291884764381823\\
2	0.0292063882403262\\
2	0.0292403925949861\\
2	0.0292630226644481\\
2	0.0293074060116396\\
2	0.0293449615355665\\
2	0.0293649819750424\\
2	0.0295163132402567\\
2	0.0295794482532595\\
2	0.0296757613268952\\
2	0.029913797472945\\
2	0.0299538773256947\\
2	0.0300718399864453\\
2	0.0301560995057363\\
2	0.0301608716856441\\
2	0.0304168149472368\\
2	0.0305600177534329\\
2	0.0305777664949283\\
2	0.0306816315951428\\
2	0.0306944498545661\\
2	0.0307233635561984\\
2	0.0307365887367364\\
2	0.0307827703818687\\
2	0.0308814583606106\\
2	0.030923687644331\\
2	0.0310522139903529\\
2	0.0310881978683614\\
2	0.0311310147240544\\
2	0.0311527508058205\\
2	0.0312789480412024\\
2	0.0313250508876179\\
2	0.0313655570618582\\
2	0.0314609397524651\\
2	0.0314671960265216\\
2	0.0315112963228152\\
2	0.0315216993748351\\
2	0.0315936932280554\\
2	0.0316199545934195\\
2	0.0318621243626222\\
2	0.0321903869693164\\
2	0.0323629548959228\\
2	0.0324031108846695\\
2	0.0324066699665304\\
2	0.0324787574461975\\
2	0.0325004616055848\\
2	0.0325555481349368\\
2	0.0326042685281596\\
2	0.0326050303939928\\
2	0.0326059330888639\\
2	0.032708092780149\\
2	0.0327358808832412\\
2	0.0330962053300786\\
2	0.0332627992044962\\
2	0.0334188552140129\\
2	0.0337996635090157\\
2	0.0338098326634592\\
2	0.0338541641177155\\
2	0.0339223992784341\\
2	0.0340983191444485\\
2	0.034103506357311\\
2	0.0341566973866176\\
2	0.034225007216379\\
2	0.0345556387186074\\
2	0.034650512716493\\
2	0.0347200111483384\\
2	0.0350698071614998\\
2	0.0352540054247376\\
2	0.0352658206600181\\
2	0.0352757115794025\\
2	0.0353006237795913\\
2	0.0353140231087596\\
2	0.03538587643154\\
2	0.0353920120089944\\
2	0.0356036455813237\\
2	0.0356110162808801\\
2	0.0356655117682569\\
2	0.0358246680201292\\
2	0.0359676773547593\\
2	0.0360845961371831\\
2	0.0361627090609562\\
2	0.0362003274904223\\
2	0.0363753827204547\\
2	0.036382905586518\\
2	0.0364919161662866\\
2	0.0369060715549061\\
2	0.0371179367106817\\
2	0.0371245274435088\\
2	0.0373601908237685\\
2	0.0375765965621201\\
2	0.0377661829464734\\
2	0.0378627977517435\\
2	0.0381274942946137\\
2	0.0382395237752539\\
2	0.0385054839515076\\
2	0.0385644980119351\\
2	0.0387025417432878\\
2	0.0388018755902012\\
2	0.0388421226734261\\
2	0.0389606451949977\\
2	0.0393208605659262\\
2	0.0394217461225818\\
2	0.0395962162646843\\
2	0.0402465154304763\\
2	0.0402934087333915\\
2	0.0405365278436194\\
2	0.040588120938495\\
2	0.040939481735422\\
2	0.0410133264879415\\
2	0.0411290627039375\\
2	0.0413685185857315\\
2	0.0415187554931124\\
2	0.041586089799142\\
2	0.0416342479413046\\
2	0.0417758459247753\\
2	0.0418846323981334\\
2	0.0424573885726688\\
2	0.0425099566281203\\
2	0.0425154188585355\\
2	0.0425181139850705\\
2	0.0425346766788901\\
2	0.0426566097860169\\
2	0.04270044175453\\
2	0.0428914234892195\\
2	0.0431419385572978\\
2	0.0431952071520673\\
2	0.044289312013757\\
2	0.0446008433534934\\
2	0.0449890795454577\\
2	0.0451077779405916\\
2	0.0452948560454708\\
2	0.045390262092217\\
2	0.0459209147747285\\
2	0.0459780210811629\\
2	0.0461784603284221\\
2	0.0462484717934855\\
2	0.04633791840302\\
2	0.0466238235150299\\
2	0.046727432882794\\
2	0.0467492523442994\\
2	0.0470967453586151\\
2	0.0473002273605404\\
2	0.0474576345647702\\
2	0.0477622638625409\\
2	0.0477976911173358\\
2	0.0480029841601015\\
2	0.0481400858826373\\
2	0.0482275147658167\\
2	0.0485054810325291\\
2	0.0489204196596616\\
2	0.0491186938188848\\
2	0.0491209238735821\\
2	0.0493016561343986\\
2	0.0493269497847663\\
2	0.0493619007381042\\
2	0.0495644849745917\\
2	0.0498134153934086\\
2	0.0506233735793515\\
2	0.0507344047220025\\
2	0.050921344196366\\
2	0.0509273478868272\\
2	0.0510337770724309\\
2	0.0516473272684426\\
2	0.0517929314109139\\
2	0.0518082912991137\\
2	0.0519649507372516\\
2	0.0519654933120066\\
2	0.0521905297030812\\
2	0.0523177545948617\\
2	0.0524672962601769\\
2	0.0526225809989025\\
2	0.0526567451282615\\
2	0.0530140438892695\\
2	0.0536543974335959\\
2	0.0544720124699774\\
2	0.0549206495156953\\
2	0.0551533644100436\\
2	0.0553075620448666\\
2	0.0553516711616139\\
2	0.0557056221033764\\
2	0.0557698721976179\\
2	0.055935339698734\\
2	0.0559384782593954\\
2	0.0562528026324369\\
2	0.0563989688392075\\
2	0.0565851328090028\\
2	0.0566650871257606\\
2	0.056796589312797\\
2	0.05688508863037\\
2	0.0570573874126932\\
2	0.0574666034416757\\
2	0.057972179477753\\
2	0.0582957910240219\\
2	0.0583906199081891\\
2	0.0587869163315109\\
2	0.0588052849601104\\
2	0.0589057362570626\\
2	0.0591957081872675\\
2	0.0592083615379045\\
2	0.0604214998819845\\
2	0.0607763693047033\\
2	0.0608276073261455\\
2	0.0617406989977158\\
2	0.0624374906843238\\
2	0.0625363459892303\\
2	0.0628151941122121\\
2	0.0631198568845551\\
2	0.0631797239526805\\
2	0.0634214552618726\\
2	0.0634538479963235\\
2	0.0634898915662582\\
2	0.0638164384024596\\
2	0.0638957495898104\\
2	0.0644276780815098\\
2	0.0645188283882453\\
2	0.0646496428517875\\
2	0.0647134364827251\\
2	0.0648347289558315\\
2	0.0650535454809182\\
2	0.065322081693856\\
2	0.0655107569644203\\
2	0.0655153721617014\\
2	0.0655508585169507\\
2	0.0656924901741938\\
2	0.0657210377485668\\
2	0.0662359705453794\\
2	0.0671126695651619\\
2	0.0677137149188557\\
2	0.067810772847497\\
2	0.0678276658448353\\
2	0.0682296959996917\\
2	0.068478421297978\\
2	0.0686980416759884\\
2	0.0688284465182118\\
2	0.0695803223912452\\
2	0.0700668743249523\\
2	0.070406517615902\\
2	0.0706272729323558\\
2	0.070895529918715\\
2	0.0720959104703113\\
2	0.0727077398236605\\
2	0.0727464516914146\\
2	0.0729729010251981\\
2	0.0738172152504137\\
2	0.0744828171337586\\
2	0.0745538330982284\\
2	0.0746134756769445\\
2	0.0747309008219306\\
2	0.075097662092953\\
2	0.0760077750713792\\
2	0.076188427718424\\
2	0.0775784502517164\\
2	0.0782737449639079\\
2	0.0792065554654944\\
2	0.0796828449409028\\
2	0.0807503033478042\\
2	0.0809002120598729\\
2	0.0813566397022187\\
2	0.0819454509529647\\
2	0.0827088732881242\\
2	0.0828315018306708\\
2	0.083188716659947\\
2	0.0835607304978765\\
2	0.0839531034755783\\
2	0.0847883737756287\\
2	0.0860792479816069\\
2	0.0867542490698847\\
2	0.0870043177806885\\
2	0.0872903042073889\\
2	0.0881580663228856\\
2	0.0885340985575009\\
2	0.0893355341053961\\
2	0.0894070639965377\\
2	0.0894796883973348\\
2	0.0909878496037812\\
2	0.0914763932041376\\
2	0.0917491282329868\\
2	0.0923169803705392\\
2	0.0927666693330062\\
2	0.0934630625155149\\
2	0.0936230350943899\\
2	0.0943133129453612\\
2	0.0944193676412546\\
2	0.0946148613526027\\
2	0.0946313627298664\\
2	0.0946886464598868\\
2	0.0947553103095499\\
2	0.0955651690657171\\
2	0.0956918407263783\\
2	0.096331823921788\\
2	0.0970484743184074\\
2	0.0979160559624931\\
2	0.09810574893421\\
2	0.0997155765140399\\
2	0.0998758044421254\\
2	0.100273573803737\\
2	0.101550782064978\\
2	0.101721319152216\\
2	0.102002587568108\\
2	0.102714769889444\\
2	0.103663314835906\\
2	0.104450722906352\\
2	0.105959864018208\\
2	0.106115228292834\\
2	0.106203304060382\\
2	0.106470184047327\\
2	0.10726444531798\\
2	0.108706290515382\\
2	0.109461998397221\\
2	0.1100841699874\\
2	0.110358004426122\\
2	0.110642989444968\\
2	0.110822999348412\\
2	0.110931190239055\\
2	0.112521259203945\\
2	0.113379332726175\\
2	0.113714469198943\\
2	0.113736072770768\\
2	0.114284713063516\\
2	0.114475663427086\\
2	0.11458191147743\\
2	0.11514551125112\\
2	0.115156650412136\\
2	0.116265422037064\\
2	0.116441811701489\\
2	0.116586433230773\\
2	0.116969941575534\\
2	0.117402327844264\\
2	0.117488151180642\\
2	0.117767033293501\\
2	0.117962452238996\\
2	0.118255844854793\\
2	0.118471380013021\\
2	0.119170533478624\\
2	0.119437653000723\\
2	0.119600575403427\\
2	0.119995058711496\\
2	0.120053022305675\\
2	0.120196921422555\\
2	0.120513364247064\\
2	0.120787819028452\\
2	0.121405664279373\\
2	0.121444976691214\\
2	0.122115265819371\\
2	0.122326992914538\\
2	0.123105222096817\\
2	0.12313773421412\\
2	0.123769533654157\\
2	0.124302153276824\\
2	0.125724162356894\\
2	0.126054252220002\\
2	0.126120598975432\\
2	0.127902498493225\\
2	0.127994111856273\\
2	0.129100740899788\\
2	0.129184752163511\\
2	0.129630507005444\\
2	0.129694615500364\\
2	0.130202703118338\\
2	0.130716267070975\\
2	0.132407568668296\\
2	0.132487646213623\\
2	0.132752723303442\\
2	0.135184585330361\\
2	0.135874218330119\\
2	0.136471732646065\\
2	0.136753702860058\\
2	0.137098312099657\\
2	0.137716511688926\\
2	0.137977058044674\\
2	0.138453457379895\\
2	0.139078387803192\\
2	0.139270870444438\\
2	0.139682741940623\\
2	0.139814006514755\\
2	0.140434197563482\\
2	0.140454531359486\\
2	0.140604649119076\\
2	0.140865798873596\\
2	0.140868975982769\\
2	0.141298742446785\\
2	0.141304599819684\\
2	0.141676882282476\\
2	0.142653213513243\\
2	0.14428793546276\\
2	0.144393284048942\\
2	0.144855977656692\\
2	0.145531150938714\\
2	0.145788907736907\\
2	0.145970842728906\\
2	0.146249660323066\\
2	0.146559739678504\\
2	0.147289392121253\\
2	0.148138440405934\\
2	0.149065781274463\\
2	0.151536576398923\\
2	0.151763772062457\\
2	0.152354982615434\\
2	0.152877930504419\\
2	0.153025951416925\\
2	0.154055899675486\\
2	0.154112529822613\\
2	0.15602934266625\\
2	0.15659727609443\\
2	0.156615174820076\\
2	0.156801944876131\\
2	0.156815288340412\\
2	0.157223864145322\\
2	0.157786491023536\\
2	0.158079119528688\\
2	0.159939949439471\\
2	0.160884262604904\\
2	0.161933200741233\\
2	0.162621057832591\\
2	0.164178899965428\\
2	0.165162736482444\\
2	0.165702473379199\\
2	0.166142222815659\\
2	0.169633954741721\\
2	0.169725408836758\\
2	0.170025404487818\\
2	0.170230974369284\\
2	0.170474933442928\\
2	0.171724395134884\\
2	0.172331564998921\\
2	0.172485396614906\\
2	0.173291395493319\\
2	0.173874260469203\\
2	0.174940328488473\\
2	0.175129166717236\\
2	0.17527221876493\\
2	0.175730124787565\\
2	0.17887164498864\\
2	0.180103027688199\\
2	0.180776325822411\\
2	0.180941226875479\\
2	0.183042200615789\\
2	0.185441095295031\\
2	0.185657235341387\\
2	0.186242485513056\\
2	0.186870395931583\\
2	0.188905648434935\\
2	0.189249763770296\\
2	0.190181118209106\\
2	0.191729281446807\\
2	0.19355476236286\\
2	0.193995306882021\\
2	0.195701285377205\\
2	0.196756716011665\\
2	0.196935727960224\\
2	0.197968823120316\\
2	0.198068039218498\\
2	0.200072593308321\\
2	0.202634143892781\\
2	0.203154372253105\\
2	0.20396596343697\\
2	0.203983700017531\\
2	0.204052924492823\\
2	0.20424154036246\\
2	0.206882793304495\\
2	0.207889581673565\\
2	0.208233671165447\\
2	0.20828903349056\\
2	0.208389937329553\\
2	0.209710461838295\\
2	0.210634492596248\\
2	0.213280551800198\\
2	0.215249575093297\\
2	0.217344239854171\\
2	0.217376595018731\\
2	0.218239204706049\\
2	0.219724260852418\\
2	0.21976158316533\\
2	0.220008761244155\\
2	0.220838464307598\\
2	0.221119989181138\\
2	0.222318503171842\\
2	0.222392399666316\\
2	0.223970225505744\\
2	0.226409637114764\\
2	0.226916082312893\\
2	0.227471403646691\\
2	0.228772509722367\\
2	0.229721477436181\\
2	0.229916997377294\\
2	0.230246302099618\\
2	0.230739290252165\\
2	0.233939263356561\\
2	0.234287071159366\\
2	0.234575771649549\\
2	0.234637706820523\\
2	0.235979992084258\\
2	0.236308202763142\\
2	0.236434751351691\\
2	0.23655620569384\\
2	0.236603693778502\\
2	0.238446232508501\\
2	0.238942116073668\\
2	0.23901947807955\\
2	0.240233426984089\\
2	0.240545768099264\\
2	0.240927141500916\\
2	0.241105997807261\\
2	0.242214933101715\\
2	0.242249823141971\\
2	0.243840401902996\\
2	0.243955184513812\\
2	0.24401307411266\\
2	0.244596350614156\\
2	0.247541967523035\\
2	0.249135321664767\\
2	0.249143409277864\\
2	0.250428621115651\\
2	0.251453730669013\\
2	0.252580995007672\\
2	0.252794894160073\\
2	0.253258222402478\\
2	0.253594776367761\\
2	0.253654712164762\\
2	0.254725183321364\\
2	0.255800004628585\\
2	0.256274350387472\\
2	0.256288247449123\\
2	0.258645101409439\\
2	0.258832246347117\\
2	0.259270777278913\\
2	0.260132343661974\\
2	0.26121340450371\\
2	0.261216234464907\\
2	0.264395471631443\\
2	0.268121023607989\\
2	0.268231802040247\\
2	0.269625585087797\\
2	0.269777127618912\\
2	0.273001253479426\\
2	0.275382095857327\\
2	0.277101714184234\\
2	0.277888307470403\\
2	0.278764595211679\\
2	0.279879684658581\\
2	0.280128198448331\\
2	0.281337865323406\\
2	0.281367794801913\\
2	0.28158103135507\\
2	0.281612604584136\\
2	0.282816116167078\\
2	0.284023741998702\\
2	0.284587608851658\\
2	0.285389340339571\\
2	0.28605022947464\\
2	0.28975722144654\\
2	0.292778586502808\\
2	0.294398557898439\\
2	0.295262204148397\\
2	0.295934806753131\\
2	0.296188142134921\\
2	0.296604082378294\\
2	0.299563976610515\\
2	0.299899691583584\\
2	0.301463240546255\\
2	0.302547331098696\\
2	0.303446904415804\\
2	0.30729425506121\\
2	0.308469317996613\\
2	0.310120414273423\\
2	0.310993344417222\\
2	0.31265713608558\\
2	0.313120031000696\\
2	0.31409323923273\\
2	0.314375159095477\\
2	0.318843735930858\\
2	0.319966502259181\\
2	0.323657707898827\\
2	0.324538262620854\\
2	0.32508969024077\\
2	0.326570635484105\\
2	0.332665976761522\\
2	0.333349439767745\\
2	0.333423172964151\\
2	0.335183770011513\\
2	0.337429491099575\\
2	0.340510386002321\\
2	0.341540894234735\\
2	0.343375664623281\\
2	0.346927188361145\\
2	0.347337157908042\\
2	0.347611075789964\\
2	0.349929618213842\\
2	0.355416160421384\\
2	0.356427288294931\\
2	0.363188332192586\\
2	0.363363281467031\\
2	0.36446070734842\\
2	0.367709602883698\\
2	0.370518827464499\\
2	0.370678538317028\\
2	0.37262129497087\\
2	0.378338726415139\\
2	0.379883020921297\\
2	0.386374582078884\\
2	0.389568169885329\\
2	0.39403336860712\\
2	0.397194777824164\\
2	0.401310608814765\\
2	0.402864060475681\\
2	0.407368015507307\\
2	0.408928536861793\\
2	0.413536575473268\\
2	0.414735721721394\\
2	0.4197578864507\\
2	0.422015709796355\\
2	0.425700769623443\\
2	0.4279443619277\\
2	0.4285546609743\\
2	0.431385182345098\\
2	0.434871157100076\\
2	0.440005032714475\\
2	0.441809213231095\\
2	0.445144205612614\\
2	0.44846050779609\\
2	0.450260384926448\\
2	0.450358705123734\\
2	0.450443825426829\\
2	0.464515099960994\\
2	0.46460129889959\\
2	0.467589132465049\\
2	0.470152915329185\\
2	0.476322595470655\\
2	0.477152106878046\\
2	0.483092975164807\\
2	0.492834750473862\\
2	0.496058830300795\\
2	0.498677132395324\\
2	0.517174391910229\\
2	0.51792853246331\\
2	0.525116885123191\\
2	0.527517968961933\\
2	0.530718592588699\\
2	0.540824554667757\\
2	0.54301105508921\\
2	0.547390217813724\\
2	0.550666607132446\\
2	0.551419183273415\\
2	0.556204529910912\\
2	0.563996545430523\\
2	0.572712907977055\\
2	0.575791183825576\\
2	0.578085089865433\\
2	0.58378579204857\\
2	0.590259897966866\\
2	0.626047798937418\\
2	0.633624393527729\\
2	0.648395495964343\\
2	0.651181138440727\\
2	0.654233508074055\\
2	0.678489670215285\\
2	0.707436773953713\\
2	0.710783231238951\\
2	0.732219600664756\\
2	0.734312005085724\\
2	0.751846792906436\\
2	0.757040288106408\\
2	0.806072878190598\\
2	0.869354569516985\\
2	0.870401882366134\\
2	0.88446956910272\\
2	0.886500937697985\\
2	0.896017226830691\\
2	0.899986043101359\\
2	0.908520712080986\\
2	0.941247721298867\\
2	0.956809918143205\\
2	0.982211344961005\\
2	0.99222575187597\\
2	1.02037757875232\\
2	1.05637460467743\\
2	1.0575620022219\\
2	1.05894759864294\\
2	1.07376448837766\\
2	1.08751348782769\\
2	1.11474182004327\\
2	1.1154710999609\\
2	1.17066309469618\\
2	1.19519456108872\\
2	1.20015339303912\\
2	1.22933078655613\\
2	1.24743881530771\\
2	1.25124861879485\\
2	1.28762738014058\\
2	1.29414446416066\\
2	1.36207562779133\\
2	1.3628710461299\\
2	1.38457900093323\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
3	0.36143818317275\\
3	0.362813035738776\\
3	0.364807443730622\\
3	0.364896113500318\\
3	0.365200204770598\\
3	0.366628483951652\\
3	0.367052968963711\\
3	0.36903443283554\\
3	0.370485908930324\\
3	0.371463076895701\\
3	0.374080320928592\\
3	0.375864867864623\\
3	0.376632489643893\\
3	0.377009957924656\\
3	0.385150624287988\\
3	0.385251054818201\\
3	0.386728122692501\\
3	0.387584792750824\\
3	0.388125547324884\\
3	0.388621225290699\\
3	0.390039312328981\\
3	0.390777879521253\\
3	0.391135218276284\\
3	0.391351149807488\\
3	0.391477457528366\\
3	0.391554213265605\\
3	0.393430241953808\\
3	0.393502630067356\\
3	0.39404898038051\\
3	0.394474282797551\\
3	0.394966949096003\\
3	0.396977890163312\\
3	0.397266611032717\\
3	0.398651226339837\\
3	0.399306259976146\\
3	0.399881156387462\\
3	0.400921871111301\\
3	0.401194681961982\\
3	0.402848870820769\\
3	0.403383872884932\\
3	0.404048045376308\\
3	0.404351997425092\\
3	0.404443026145794\\
3	0.404556579301116\\
3	0.409805678233131\\
3	0.410392964284044\\
3	0.412217966875532\\
3	0.413694443051875\\
3	0.414588512339977\\
3	0.416712321741071\\
3	0.418468693063777\\
3	0.418651570691355\\
3	0.419318266872568\\
3	0.419332459058419\\
3	0.41954363970303\\
3	0.419923834366552\\
3	0.423377818081732\\
3	0.423668480918631\\
3	0.424399788098127\\
3	0.428231996975047\\
3	0.429189636457147\\
3	0.430860573503298\\
3	0.430915018230181\\
3	0.4309550051505\\
3	0.431450436783795\\
3	0.431970597267689\\
3	0.432668266860519\\
3	0.432823188012042\\
3	0.433047756740208\\
3	0.433442373290517\\
3	0.436022099401029\\
3	0.436789049848696\\
3	0.4408927279979\\
3	0.440962414769057\\
3	0.442537308320138\\
3	0.443427760018534\\
3	0.445080781468984\\
3	0.447507198069712\\
3	0.450381013029133\\
3	0.452129162878257\\
3	0.45485137646534\\
3	0.455071974269854\\
3	0.461769851171553\\
3	0.462414302876764\\
3	0.463439848454253\\
3	0.46485334826979\\
3	0.46495961328194\\
3	0.466823423533189\\
3	0.467211625596841\\
3	0.469523678522061\\
3	0.469896592840795\\
3	0.473192053360008\\
3	0.476678000677277\\
3	0.476951085022368\\
3	0.479372113884939\\
3	0.479384601372188\\
3	0.485531482261612\\
3	0.485583686194339\\
3	0.485819144377306\\
3	0.48870238508585\\
3	0.489341244205157\\
3	0.489771074649722\\
3	0.490726934962878\\
3	0.494643246576281\\
3	0.494998936423776\\
3	0.497967895481426\\
3	0.501856781519496\\
3	0.502576331007027\\
3	0.503644364878473\\
3	0.504740299409093\\
3	0.50546713937452\\
3	0.505480010366598\\
3	0.505857635719816\\
3	0.506338072346776\\
3	0.515258697410923\\
3	0.516018217564699\\
3	0.518898356964701\\
3	0.519024645654151\\
3	0.519074437135613\\
3	0.519860144314426\\
3	0.520553503721571\\
3	0.521037543416604\\
3	0.521131046416374\\
3	0.523634488955842\\
3	0.523728705850425\\
3	0.526402668834943\\
3	0.527119225436494\\
3	0.52786444774222\\
3	0.528212304669938\\
3	0.528605231065071\\
3	0.529831016879571\\
3	0.53239031063897\\
3	0.532632359085571\\
3	0.540569281803177\\
3	0.541472515276052\\
3	0.54572538454412\\
3	0.546895943225714\\
3	0.547709557975099\\
3	0.548163097386141\\
3	0.550752475464858\\
3	0.550931422825456\\
3	0.5521656723847\\
3	0.552572543743728\\
3	0.553498614549424\\
3	0.553890998751175\\
3	0.553930721842048\\
3	0.556366020916886\\
3	0.559580513788886\\
3	0.560816874175715\\
3	0.561579926855857\\
3	0.562348823916369\\
3	0.563259344636736\\
3	0.563659264321379\\
3	0.567442367740645\\
3	0.567691861325084\\
3	0.567902139787986\\
3	0.569190699459848\\
3	0.56979281001683\\
3	0.575721725928649\\
3	0.576174600570723\\
3	0.589754420572117\\
3	0.597856820130381\\
3	0.599660065938826\\
3	0.605477875670442\\
3	0.606036283667264\\
3	0.60733280411258\\
3	0.60835779715608\\
3	0.608421447980612\\
3	0.612533850620872\\
3	0.612970583910221\\
3	0.615114746973123\\
3	0.616095263320841\\
3	0.616244048109798\\
3	0.633865871532682\\
3	0.636358893157839\\
3	0.636564436757318\\
3	0.638513079476601\\
3	0.645076627014999\\
3	0.651419132910344\\
3	0.651687348942583\\
3	0.652110013145524\\
3	0.653888989661286\\
3	0.653995734291545\\
3	0.656149042061224\\
3	0.661540090564009\\
3	0.665338587775404\\
3	0.669371555702525\\
3	0.676574200315478\\
3	0.677010001785951\\
3	0.692169814721077\\
3	0.69418740023044\\
3	0.694310453192842\\
3	0.694346681802834\\
3	0.694818926052822\\
3	0.695855680006741\\
3	0.69595558079414\\
3	0.701681198340305\\
3	0.708005121722763\\
3	0.710369572885123\\
3	0.713074383038601\\
3	0.713811983230476\\
3	0.714660668946484\\
3	0.715905549422814\\
3	0.717639009762395\\
3	0.718448106076727\\
3	0.719136548912399\\
3	0.719442079966936\\
3	0.724632163820642\\
3	0.725073460123996\\
3	0.726418747253271\\
3	0.72812511103367\\
3	0.729432977090993\\
3	0.731463859428239\\
3	0.731936383949775\\
3	0.73252794848395\\
3	0.732607810614641\\
3	0.73400796276116\\
3	0.735572851624689\\
3	0.737060440754905\\
3	0.738351932677863\\
3	0.742250313202194\\
3	0.743902350949525\\
3	0.744494273083093\\
3	0.747565748815721\\
3	0.750300246797745\\
3	0.752797126063904\\
3	0.757079429463527\\
3	0.757402906648088\\
3	0.760878418138714\\
3	0.767543285371128\\
3	0.768474620620899\\
3	0.772151002621063\\
3	0.778990333583125\\
3	0.781915907280384\\
3	0.782982799414148\\
3	0.785525038780177\\
3	0.786826480365805\\
3	0.788950838235942\\
3	0.791234309784847\\
3	0.791360553250135\\
3	0.793236656232435\\
3	0.796124662028729\\
3	0.798449811961627\\
3	0.800180657304407\\
3	0.806230984261206\\
3	0.806281668325758\\
3	0.808490077576202\\
3	0.808701286188711\\
3	0.809852433688188\\
3	0.816079451303166\\
3	0.816393019115296\\
3	0.820307086408386\\
3	0.821112893898992\\
3	0.823383694891307\\
3	0.823394999281549\\
3	0.82382154093275\\
3	0.826376839172855\\
3	0.834386260772566\\
3	0.839303408802713\\
3	0.839470560426354\\
3	0.842353419165579\\
3	0.843593223412893\\
3	0.84782698888832\\
3	0.847975464976543\\
3	0.850615807261184\\
3	0.851699504957114\\
3	0.870404712117617\\
3	0.873249799916303\\
3	0.874757601601312\\
3	0.878199350863125\\
3	0.881370955384064\\
3	0.894705373103677\\
3	0.900555093748585\\
3	0.903345144652029\\
3	0.903346671595248\\
3	0.904209679278781\\
3	0.907107641203106\\
3	0.912902993374278\\
3	0.916438107787474\\
3	0.917367283503718\\
3	0.920334292749495\\
3	0.922742666670688\\
3	0.926384332586627\\
3	0.927775555336636\\
3	0.932689767482691\\
3	0.935072746230659\\
3	0.93601519540693\\
3	0.941165515160082\\
3	0.954954587841144\\
3	0.955634700803175\\
3	0.956287510582417\\
3	0.956998257055599\\
3	0.957343037769204\\
3	0.958233371571101\\
3	0.962295295997754\\
3	0.971189452860255\\
3	0.981369419404516\\
3	0.982661624543653\\
3	0.98843925551414\\
3	0.988488805294013\\
3	0.992299419880853\\
3	0.993206700444948\\
3	0.994895510731161\\
3	0.996676025397699\\
3	1.00310723714239\\
3	1.00710141806989\\
3	1.01591924504596\\
3	1.01960410580772\\
3	1.02645545238477\\
3	1.03898445198522\\
3	1.04177499502041\\
3	1.0444499554553\\
3	1.04604725715857\\
3	1.05432357207953\\
3	1.06403909511708\\
3	1.06523724782224\\
3	1.07126445965924\\
3	1.07718590148277\\
3	1.08815749265729\\
3	1.09111429064504\\
3	1.110671228931\\
3	1.1110651702301\\
3	1.11240909471762\\
3	1.13781225023444\\
3	1.14416317902325\\
3	1.14586718091612\\
3	1.1544052925561\\
3	1.16231721749188\\
3	1.16509070983407\\
3	1.16830570567967\\
3	1.17118808854861\\
3	1.17153025889052\\
3	1.17276548910849\\
3	1.17941879450602\\
3	1.18236745200756\\
3	1.18498463562458\\
3	1.20982660279936\\
3	1.21611945715874\\
3	1.22880397039976\\
3	1.2335735348363\\
3	1.23845279814777\\
3	1.24934528977903\\
3	1.25820081212279\\
3	1.2715830201159\\
3	1.2730060977056\\
3	1.27808370569395\\
3	1.28585371989875\\
3	1.2890352998115\\
3	1.30088426635504\\
3	1.30455230442847\\
3	1.31917288845567\\
3	1.32411625145363\\
3	1.33003411497104\\
3	1.33331806351799\\
3	1.34545252854527\\
3	1.35135374174838\\
3	1.35183442841825\\
3	1.35448710918009\\
3	1.35564822719789\\
3	1.36332080055587\\
3	1.36917643895891\\
3	1.3750006636479\\
3	1.37943941577212\\
3	1.41136797458408\\
3	1.41423992528071\\
3	1.41747149718399\\
3	1.42376437294476\\
3	1.42644432816835\\
3	1.43568655678029\\
3	1.43783170897076\\
3	1.44045202754089\\
3	1.44522711095664\\
3	1.44718327499726\\
3	1.44889898551002\\
3	1.45346477347871\\
3	1.45473292708377\\
3	1.46081856384639\\
3	1.46860710906135\\
3	1.47022633647283\\
3	1.48421157420266\\
3	1.48630685778535\\
3	1.49207455048512\\
3	1.49542510842811\\
3	1.50834105893885\\
3	1.51532258946908\\
3	1.52952378794041\\
3	1.53598918380603\\
3	1.54306221009649\\
3	1.55509181029486\\
3	1.55578978451092\\
3	1.55784737366796\\
3	1.55813075799232\\
3	1.56136564714541\\
3	1.56195062221512\\
3	1.56610311561734\\
3	1.57031909586246\\
3	1.58024722591079\\
3	1.58685860882469\\
3	1.59286670922919\\
3	1.59296212769296\\
3	1.5953225593954\\
3	1.61253021667572\\
3	1.62049085885243\\
3	1.62533588386016\\
3	1.62600549101693\\
3	1.63490470342732\\
3	1.64964310517015\\
3	1.65115291373724\\
3	1.65828353846288\\
3	1.67891977792743\\
3	1.70385628052516\\
3	1.70586060780181\\
3	1.70968958183269\\
3	1.72745975694189\\
3	1.72790533360949\\
3	1.73258151754323\\
3	1.74299709590239\\
3	1.74879119371814\\
3	1.74996670966478\\
3	1.76257270191918\\
3	1.77199794336454\\
3	1.77631438643272\\
3	1.77901654321707\\
3	1.78212948456507\\
3	1.7860498642281\\
3	1.80392926694254\\
3	1.81041322429364\\
3	1.81173685276207\\
3	1.81572863735833\\
3	1.816427952544\\
3	1.84137473706646\\
3	1.84635283064711\\
3	1.85014985465105\\
3	1.85580364516147\\
3	1.86163363059037\\
3	1.86552483183781\\
3	1.89450548627953\\
3	1.90339342308851\\
3	1.904655965406\\
3	1.9165091582763\\
3	1.9309476076864\\
3	1.93401130336724\\
3	1.93859438927716\\
3	1.95598642842026\\
3	1.95686827314079\\
3	1.95701651078272\\
3	1.96326434299287\\
3	1.9674850797379\\
3	1.97508456861392\\
3	1.98971497075089\\
3	2.01071549961044\\
3	2.01511263689928\\
3	2.01996142871007\\
3	2.02521843636044\\
3	2.02653532159168\\
3	2.02810141998802\\
3	2.03873082709032\\
3	2.05659782053071\\
3	2.08103944350338\\
3	2.08354364859213\\
3	2.10927609545393\\
3	2.11853336701888\\
3	2.12654602971295\\
3	2.13778442022992\\
3	2.13984776874227\\
3	2.13991534532973\\
3	2.17548480567012\\
3	2.17766863157898\\
3	2.18471384277706\\
3	2.19404483261823\\
3	2.19668321252788\\
3	2.2068991383949\\
3	2.21073573179611\\
3	2.21171663328422\\
3	2.22148420813995\\
3	2.24840598345615\\
3	2.26603360854096\\
3	2.28138119213474\\
3	2.28502805035535\\
3	2.29521983740702\\
3	2.29667952605331\\
3	2.29855289071585\\
3	2.3034524030982\\
3	2.30634453842702\\
3	2.30942368618964\\
3	2.30959452599448\\
3	2.3159685076717\\
3	2.31721537505987\\
3	2.3284749286634\\
3	2.34330559983705\\
3	2.34764325810685\\
3	2.38895939817595\\
3	2.39125542204318\\
3	2.39243872414688\\
3	2.40417001636631\\
3	2.40812152104302\\
3	2.42393862339475\\
3	2.45367883506446\\
3	2.45614385915961\\
3	2.45842063614358\\
3	2.46030307779741\\
3	2.47014061215046\\
3	2.4828959537843\\
3	2.48428241439256\\
3	2.48964680906385\\
3	2.53749326984238\\
3	2.54449802335302\\
3	2.55848773141554\\
3	2.56661564382953\\
3	2.57868645802542\\
3	2.61882627321017\\
3	2.62167304639112\\
3	2.64670527442347\\
3	2.65894029035108\\
3	2.68518669383067\\
3	2.68612711221464\\
3	2.68691801625002\\
3	2.6975744797564\\
3	2.70617043874819\\
3	2.72354937405416\\
3	2.72450054532624\\
3	2.72603851068064\\
3	2.73496908446982\\
3	2.76646735728328\\
3	2.78167348234018\\
3	2.80665612966505\\
3	2.82334694954037\\
3	2.82434469036839\\
3	2.83768291174759\\
3	2.87279542184519\\
3	2.87723472532586\\
3	2.88678170332265\\
3	2.89161239740509\\
3	2.8958751485395\\
3	2.90086750799593\\
3	2.92052931790552\\
3	2.93289944245122\\
3	2.93742139237351\\
3	2.9605825879335\\
3	2.97609995120132\\
3	3.01716061583913\\
3	3.02051039907504\\
3	3.03452917408131\\
3	3.03929992025683\\
3	3.06714691632053\\
3	3.07825417719469\\
3	3.0893992900054\\
3	3.12331262475613\\
3	3.13501981805186\\
3	3.15559897877648\\
3	3.15888862380511\\
3	3.20657092871004\\
3	3.22143047962147\\
3	3.2251316005368\\
3	3.23126646005095\\
3	3.30331857184658\\
3	3.30848022143112\\
3	3.31855693774441\\
3	3.3309331297951\\
3	3.33331586496567\\
3	3.33443833601924\\
3	3.37222228220287\\
3	3.38457049154867\\
3	3.40588648093932\\
3	3.4289871972637\\
3	3.50966746428425\\
3	3.55835090570666\\
3	3.60345627492858\\
3	3.64294851177873\\
3	3.65877459318436\\
3	3.70712141727394\\
3	3.74442415443631\\
3	3.75220567959255\\
3	3.76914981928422\\
3	3.771048899743\\
3	3.78383469305058\\
3	3.79222755799649\\
3	3.79908528745444\\
3	3.82333153403008\\
3	3.84338250681232\\
3	3.87887202369784\\
3	3.88438766556582\\
3	3.90601130886098\\
3	3.90842044122605\\
3	3.92314892025415\\
3	3.92663065439336\\
3	3.9766260214813\\
3	4.09685859728969\\
3	4.12307320225104\\
3	4.27806695642014\\
3	4.36057504039169\\
3	4.39716252309543\\
3	4.40387981185406\\
3	4.53856341333728\\
3	4.54546787387588\\
3	4.55266288306834\\
3	4.58005386079221\\
3	4.60544601523522\\
3	4.63274837955202\\
3	4.64895818317226\\
3	4.65601867954272\\
3	4.6627183523656\\
3	4.74509474155412\\
3	4.99029378789894\\
3	5.01392124032212\\
3	5.01965594376816\\
3	5.02466172487338\\
3	5.04777803667334\\
3	5.06014868493198\\
3	5.06025771006288\\
3	5.08442580609675\\
3	5.10627078054395\\
3	5.11166877509619\\
3	5.13230091503886\\
3	5.20982944072318\\
3	5.41387545512164\\
3	5.41581727021335\\
3	5.42112777256538\\
3	5.45583282734889\\
3	5.496916900688\\
3	5.51651588236574\\
3	5.53755914095189\\
3	5.65179770586067\\
3	5.72094499010419\\
3	5.72445619608725\\
3	5.74271139419971\\
3	5.78426647121502\\
3	5.88453264805805\\
3	5.94145878060744\\
3	5.94446150363778\\
3	6.06372929680271\\
3	6.16357637687066\\
3	6.18870115316351\\
3	6.22496755605127\\
3	6.39939016968274\\
3	6.47638140119018\\
3	6.50626259138389\\
3	6.50884840619765\\
3	6.55945889475895\\
3	6.63080451854071\\
3	6.6580351660736\\
3	6.67938367166258\\
3	6.68677906847739\\
3	6.72235161526103\\
3	6.73561722604616\\
3	6.86245196467597\\
3	6.91446579758066\\
3	6.91798410338717\\
3	6.953052522513\\
3	7.01469797167091\\
3	7.11389204157933\\
3	7.2932863407762\\
3	7.32467645903896\\
3	7.36038953252933\\
3	7.3939264366484\\
3	7.45502947452606\\
3	7.68623974226725\\
3	7.76387466383292\\
3	7.79805641414598\\
3	7.83688876991698\\
3	7.92329561392296\\
3	7.92719261912433\\
3	7.93164257875926\\
3	7.95208240994172\\
3	8.00440475824552\\
3	8.10504878256903\\
3	8.16327826632266\\
3	8.16612386990266\\
3	8.19272823882309\\
3	8.42188117723003\\
3	8.45528973845345\\
3	8.65386859905654\\
3	8.70856983510833\\
3	8.74794060148864\\
3	8.77101179440452\\
3	8.80960928679303\\
3	8.84743884276927\\
3	8.86002180705619\\
3	8.92194903934748\\
3	9.0415506811819\\
3	9.10075750510023\\
3	9.14958432805449\\
3	9.33125618541799\\
3	9.35243755509489\\
3	9.41404817165332\\
3	9.4662929474576\\
3	9.51560985610249\\
3	9.56945054541745\\
3	9.65822877945276\\
3	10.0185947237988\\
3	10.0725574945165\\
3	10.1031338710951\\
3	10.207678172127\\
3	10.2618227847401\\
3	10.4022468931047\\
3	10.422984740122\\
3	10.4725812582752\\
3	10.6662443373353\\
3	10.6885888372419\\
3	10.7671609338938\\
3	10.8261031569829\\
3	10.9504792438571\\
3	11.0182350577668\\
3	11.0910207524314\\
3	11.1819541187613\\
3	11.3063608393617\\
3	11.5518880033519\\
3	11.5633268304358\\
3	11.5860979001028\\
3	11.6040543126213\\
3	11.6337317563751\\
3	11.7209958799855\\
3	12.355414938545\\
3	12.4432354717935\\
3	12.5609047765926\\
3	12.641612728269\\
3	12.8342714952765\\
3	13.0521661118246\\
3	13.2339836189496\\
3	13.7852447182785\\
3	13.9589436050297\\
3	13.9811048289065\\
3	13.986371121545\\
3	14.0440849809202\\
3	14.0755711799266\\
3	15.0035848753097\\
3	15.2606833057913\\
3	15.4967693100527\\
3	15.8655406950492\\
3	16.0402380040474\\
3	16.0860181637742\\
3	16.3733277772431\\
3	17.2429118370184\\
3	18.2117903305029\\
3	18.2236611517041\\
3	18.3824581798352\\
3	18.5343120481947\\
3	19.0725807745999\\
3	19.4882514824557\\
3	20.2563255543226\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
5	1.05434598272101\\
5	1.05491856071683\\
5	1.05498860133936\\
5	1.05568997221872\\
5	1.05569210348009\\
5	1.0559006714554\\
5	1.05604067001545\\
5	1.05628976306448\\
5	1.05823952292405\\
5	1.06022642680484\\
5	1.06084750016778\\
5	1.06236266582448\\
5	1.06321949199173\\
5	1.06351365415265\\
5	1.06368232389521\\
5	1.06492113278786\\
5	1.06527286600249\\
5	1.06583217495165\\
5	1.06660217152305\\
5	1.07000590924387\\
5	1.0704536568854\\
5	1.07159242730246\\
5	1.0729222778054\\
5	1.07371094055792\\
5	1.07381067485643\\
5	1.07594148934305\\
5	1.07715171316474\\
5	1.0772998963006\\
5	1.07767627132575\\
5	1.07801293257155\\
5	1.07916962454631\\
5	1.07990858992333\\
5	1.0804864642634\\
5	1.08076449325435\\
5	1.08077182891614\\
5	1.08335808908542\\
5	1.08413272589397\\
5	1.08464394742803\\
5	1.08535770924168\\
5	1.08565010349031\\
5	1.08630894245723\\
5	1.08654592884627\\
5	1.08771622869114\\
5	1.08782940030697\\
5	1.08908130349473\\
5	1.08934787570361\\
5	1.0897036226651\\
5	1.09008763042965\\
5	1.09012242889369\\
5	1.09220121733289\\
5	1.09248415022924\\
5	1.0929506206001\\
5	1.09355299259792\\
5	1.09440446519822\\
5	1.09450525330388\\
5	1.09702776125151\\
5	1.09734579338449\\
5	1.09737157587141\\
5	1.09737975524783\\
5	1.09749888334601\\
5	1.09751207939987\\
5	1.09901402965345\\
5	1.0993020534607\\
5	1.09968021649053\\
5	1.1003895990996\\
5	1.10082049995996\\
5	1.10139670272107\\
5	1.10296512290318\\
5	1.10425623185932\\
5	1.10645339836055\\
5	1.10705704980066\\
5	1.11363900396896\\
5	1.11375244629246\\
5	1.11411511115506\\
5	1.11414793800966\\
5	1.11456002079768\\
5	1.11458530368099\\
5	1.11499489196142\\
5	1.11507890273017\\
5	1.11513111178531\\
5	1.11520774919371\\
5	1.11893623127504\\
5	1.11919557035335\\
5	1.11920642244416\\
5	1.11990061056741\\
5	1.12003738580328\\
5	1.12206419646869\\
5	1.12224825096743\\
5	1.12378019055074\\
5	1.12636256425005\\
5	1.12731400593143\\
5	1.12850413421151\\
5	1.12850802615712\\
5	1.13024976146791\\
5	1.1303197147034\\
5	1.13245793173268\\
5	1.13257320435391\\
5	1.13277229250589\\
5	1.1342537244483\\
5	1.13562260888641\\
5	1.13610467757642\\
5	1.13782155846462\\
5	1.13827829643715\\
5	1.13929408420358\\
5	1.14053489430838\\
5	1.14054218678268\\
5	1.14090042514197\\
5	1.14093412554456\\
5	1.14096905543383\\
5	1.14122836827585\\
5	1.14172366885815\\
5	1.1421687755653\\
5	1.14356321975254\\
5	1.1440061099213\\
5	1.14450668115083\\
5	1.14611519652929\\
5	1.14646193940294\\
5	1.14807367039319\\
5	1.14828496979523\\
5	1.14930471790299\\
5	1.14981267166733\\
5	1.15002695361999\\
5	1.15029386880314\\
5	1.15100304563681\\
5	1.1511088261366\\
5	1.15292938120356\\
5	1.15478332629316\\
5	1.15490696721023\\
5	1.15538305703694\\
5	1.15579563658518\\
5	1.15596136718305\\
5	1.15653075159945\\
5	1.15691664364611\\
5	1.15818055722794\\
5	1.15936855082113\\
5	1.15964810202601\\
5	1.15967069869614\\
5	1.16091045890421\\
5	1.16324186833671\\
5	1.16369467130673\\
5	1.16403436282401\\
5	1.16557598332235\\
5	1.16573001934358\\
5	1.16612351217633\\
5	1.16985921602351\\
5	1.17032034883449\\
5	1.17043488247652\\
5	1.17235143746384\\
5	1.1725719622447\\
5	1.17313607926401\\
5	1.17448016707552\\
5	1.17685613514718\\
5	1.17734627192756\\
5	1.17834711285313\\
5	1.17875730977379\\
5	1.18436956761269\\
5	1.18453954436955\\
5	1.18607462124532\\
5	1.18637679186216\\
5	1.18903266862401\\
5	1.19053509514569\\
5	1.19094042592397\\
5	1.19126501306955\\
5	1.19205828390061\\
5	1.19599794089888\\
5	1.19603254321462\\
5	1.19605195295297\\
5	1.19684318389873\\
5	1.19775765979894\\
5	1.19957284265931\\
5	1.20205538113415\\
5	1.20718416705858\\
5	1.21033085025244\\
5	1.21831438167861\\
5	1.22436468154959\\
5	1.22601528556079\\
5	1.23054258454879\\
5	1.23106357489578\\
5	1.23177959273262\\
5	1.23192773030105\\
5	1.23562957071865\\
5	1.23710719659915\\
5	1.23852750346715\\
5	1.24171239642985\\
5	1.24285230990333\\
5	1.25086815027533\\
5	1.25431599174658\\
5	1.25945741079212\\
5	1.25955905607161\\
5	1.25963100418415\\
5	1.26132895621214\\
5	1.2624636770324\\
5	1.27553085411399\\
5	1.29076705813637\\
5	1.29246709710138\\
5	1.2992865271752\\
5	1.30282520583073\\
5	1.3045421460028\\
5	1.30719153902024\\
5	1.3089334387252\\
5	1.31456387773642\\
5	1.31485580007347\\
5	1.31710293176273\\
5	1.31775683160775\\
5	1.31891217128042\\
5	1.32224896114407\\
5	1.32539883805059\\
5	1.33036152596493\\
5	1.33298822679705\\
5	1.34607603186262\\
5	1.34616753660016\\
5	1.34692277169047\\
5	1.34919615474658\\
5	1.35591827896518\\
5	1.35722801786655\\
5	1.35791959021983\\
5	1.35840526492834\\
5	1.36031789654142\\
5	1.36142054512848\\
5	1.36433682072138\\
5	1.36784523712514\\
5	1.37456902332672\\
5	1.37695108622402\\
5	1.37787489732763\\
5	1.38104568558649\\
5	1.38473495066715\\
5	1.38480397563892\\
5	1.38675965758896\\
5	1.38853260729542\\
5	1.39111815069152\\
5	1.39125091492734\\
5	1.39296271364252\\
5	1.39395939920977\\
5	1.39776162833665\\
5	1.40735489122411\\
5	1.41144704452424\\
5	1.41743364392081\\
5	1.41920466902407\\
5	1.41961149770963\\
5	1.42060483872642\\
5	1.42865044318484\\
5	1.43068069430561\\
5	1.43530950752732\\
5	1.43817119108525\\
5	1.43947812427051\\
5	1.4413900175228\\
5	1.44208956434735\\
5	1.4454401460566\\
5	1.44586951590269\\
5	1.44697484256194\\
5	1.4510770984491\\
5	1.45148901952166\\
5	1.45943995830864\\
5	1.46117285450718\\
5	1.46748087753037\\
5	1.47465754293892\\
5	1.48270815624867\\
5	1.48591104051358\\
5	1.48833017567469\\
5	1.49068276054604\\
5	1.49361826330758\\
5	1.49854336104327\\
5	1.49975344723958\\
5	1.49992975499195\\
5	1.51507826205326\\
5	1.53063457812075\\
5	1.54010453700446\\
5	1.55251092084168\\
5	1.55260356652526\\
5	1.55738641726428\\
5	1.55847110191084\\
5	1.55898578321467\\
5	1.56115361566466\\
5	1.56282557170339\\
5	1.61346196648861\\
5	1.64063376090285\\
5	1.64678942382513\\
5	1.65566767452589\\
5	1.66245433192396\\
5	1.70879707121443\\
5	1.71421139229287\\
5	1.7230822003487\\
5	1.72395391254918\\
5	1.72509501859571\\
5	1.7915703774323\\
5	1.80336198964273\\
5	1.81852916013945\\
5	1.82976367048707\\
5	1.83703199604727\\
5	1.8431483809782\\
5	1.86278961576939\\
5	1.89672659817175\\
5	1.91299650078031\\
5	1.92653237758686\\
5	1.95030821845631\\
5	1.98848163914857\\
5	1.99798250626391\\
5	2.00573103988968\\
5	2.00690586315177\\
5	2.03227707357649\\
5	2.05591443473498\\
5	2.09088820681756\\
5	2.10157588045896\\
5	2.1299485677763\\
5	2.17099944328227\\
5	2.19806554093426\\
5	2.20501279773997\\
5	2.22340815841459\\
5	2.23354552152835\\
5	2.24361979095836\\
5	2.26105470439201\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}

==> figures/Elevation_Angle_PDF_gNB1_NoSats40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.31in,
at={(1.083in,0.785in)},
scale only axis,
bar shift auto,
clip=false,
xmin=9.95200000000002,
xmax=90.848,
xlabel style={font=\scriptsize},
xlabel={Elevation angle ($\theta$)  [$^\circ$]},
ymin=0,
ymax=0.05,
ylabel style={font=\scriptsize},
ylabel={PDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot[ybar, bar width=2.56, fill=mycolor1, fill opacity=0.7, draw=black, area legend] table[row sep=crcr] {%
13.28	0.00364583333333333\\
15.84	0.0182291666666667\\
18.4	0.0299479166666667\\
20.96	0.0438802083333333\\
23.52	0.0428385416666667\\
26.08	0.0383463541666667\\
28.64	0.0338541666666666\\
31.2	0.0311848958333333\\
33.76	0.024609375\\
36.32	0.0171875\\
38.88	0.0188802083333334\\
41.44	0.00944010416666666\\
44	0.00820312499999999\\
46.56	0.00904947916666666\\
49.12	0.00683593750000001\\
51.68	0.00722656249999999\\
54.24	0.00781249999999999\\
56.8	0.00546875000000001\\
59.36	0.00624999999999999\\
61.92	0.00520833333333333\\
64.48	0.00436197916666669\\
67.04	0.0033203125\\
69.6	0.003125\\
72.16	0.00279947916666666\\
74.72	0.00286458333333333\\
77.28	0.00227864583333333\\
79.84	0.001171875\\
82.4	0.00149739583333333\\
84.96	0.000520833333333336\\
87.52	0.0005859375\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
9.95200000000002	0\\
90.848	0\\
};
% \addlegendentry{Histogram}

\node[fill=white, below left, align=left, inner sep=1.5, font=\scriptsize, draw=black]
at (rel axis cs:1.0,0.98) {
Mean: $33.0^\circ$, Median: $28.8^\circ$\\
Std: $14.8^\circ$, Min: $13.1^\circ$, Max: $88.6^\circ$
};
\end{axis}
\end{tikzpicture}%

==> figures/Fairness_BarChart_JainsIndex_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{bar1}{rgb}{0.0,0.30,0.80}% Deep Blue
\definecolor{bar2}{rgb}{0.85,0.33,0.10}% Strong Orange
\definecolor{bar3}{rgb}{0.20,0.60,0.20}% Rich Green
\definecolor{bar4}{rgb}{0.55,0.10,0.70}% Purple
\definecolor{bar5}{rgb}{0.6,0.3,0.1}% Brown
%
\begin{tikzpicture}[font=\small]
\begin{axis}[%
xtick style={draw=none},
width=0.8in,
height=0.85in,
ybar=0pt,
bar width=0.5,
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling ($\lambda=0$)},{Interf. Nulling ($\lambda=0.1$)},{Interf. Nulling ($\lambda=1$)},{Interf. Nulling ($\lambda=10$)},{No Null., Power Control}},
xticklabel style={rotate=90, anchor=east, font=\scriptsize},
ymin=0,
ymax=1.05,
ylabel={JFI},
ylabel style={font=\scriptsize,yshift=-6pt},
axis background/.style={fill=white},
ymajorgrids,
clip=false,
enlarge x limits=0.15
]
\addplot[ybar, fill=bar1, draw=none, bar shift=0pt] coordinates {(1,1)};
\addplot[ybar, fill=bar2, draw=none, bar shift=0pt] coordinates {(2,0.313931050330797)};
\addplot[ybar, fill=bar3, draw=none, bar shift=0pt] coordinates {(3,0.384930621221513)};
\addplot[ybar, fill=bar4, draw=none, bar shift=0pt] coordinates {(4,0.568601454422722)};
\addplot[ybar, fill=bar5, draw=none, bar shift=0pt] coordinates {(5,0.995996633216235)};
\draw[black, dashed, thick, shorten >=2pt, shorten <=2pt] (axis cs:0.5,1) -- (axis cs:5.5,1) node[pos=0.5, below, font=\scriptsize] {Perfect Fairness};
\end{axis}
\end{tikzpicture}%

==> figures/Fairness_BoxPlot_DistributionSpread_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[%
font=\small
]

\begin{axis}[%
width=0.9in,
height=0.9in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
% xticklabels={{Interf. Nulling (λ = 0)},{Interf. Nulling (λ = 0.1)},{Interf. Nulling (λ = 1)},{Interf. Nulling (λ = 10)},{No nulling (λ=0), Power Control}},
% xticklabel style={rotate=15},
xticklabels={{Interf. Nulling ($\lambda=0$)},{Interf. Nulling ($\lambda=0.1$)},{Interf. Nulling ($\lambda=1$)},{Interf. Nulling ($\lambda=10$)},{No Null., Power Control}},
xticklabel style={rotate=90, anchor=east, font=\scriptsize},
ymin=-1.15734634431107,
ymax=24.3042732305324,
ylabel style={font=\scriptsize, yshift=-6pt},
ylabel={RSS Degradation [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0120706950301062\\
2	0.0285342531283967\\
};
\addplot [color=green!60!violet, dashed, forget plot]
  table[row sep=crcr]{%
3	0.15147149953962\\
3	0.357040278456689\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	0.677745071281878\\
4	1.577166002776\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
5	6.89408029975809\\
5	7.48895850666693\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	2.60698031351785e-06\\
2	0.000943787758792978\\
};
\addplot [color=green!60!violet, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000167233660447924\\
3	0.0143603675333529\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00105621061236275\\
4	0.0762730857429172\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
5	5.89188728196996\\
5	6.46551160350306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0285342531283967\\
2.125	0.0285342531283967\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.875	0.357040278456689\\
3.125	0.357040278456689\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.875	1.577166002776\\
4.125	1.577166002776\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.875	7.48895850666693\\
5.125	7.48895850666693\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	2.60698031351785e-06\\
2.125	2.60698031351785e-06\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.875	0.000167233660447924\\
3.125	0.000167233660447924\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.875	0.00105621061236275\\
4.125	0.00105621061236275\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.875	5.89188728196996\\
5.125	5.89188728196996\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.000943787758792978\\
1.75	0.0120706950301062\\
2.25	0.0120706950301062\\
2.25	0.000943787758792978\\
1.75	0.000943787758792978\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.75	0.0143603675333529\\
2.75	0.15147149953962\\
3.25	0.15147149953962\\
3.25	0.0143603675333529\\
2.75	0.0143603675333529\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.75	0.0762730857429172\\
3.75	0.677745071281878\\
4.25	0.677745071281878\\
4.25	0.0762730857429172\\
3.75	0.0762730857429172\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.75	6.46551160350306\\
4.75	6.89408029975809\\
5.25	6.89408029975809\\
5.25	6.46551160350306\\
4.75	6.46551160350306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0034467713007926\\
2.25	0.0034467713007926\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.75	0.048260436650288\\
3.25	0.048260436650288\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.75	0.209426115912835\\
4.25	0.209426115912835\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.75	6.7473090457329\\
5.25	6.7473090457329\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	0.0288594609782575\\
2	0.0291884764381823\\
2	0.0292063882403262\\
2	0.0292403925949861\\
2	0.0292630226644481\\
2	0.0293074060116396\\
2	0.0293449615355665\\
2	0.0293649819750424\\
2	0.0295163132402567\\
2	0.0295794482532595\\
2	0.0296757613268952\\
2	0.029913797472945\\
2	0.0299538773256947\\
2	0.0300718399864453\\
2	0.0301560995057363\\
2	0.0301608716856441\\
2	0.0304168149472368\\
2	0.0305600177534329\\
2	0.0305777664949283\\
2	0.0306816315951428\\
2	0.0306944498545661\\
2	0.0307233635561984\\
2	0.0307365887367364\\
2	0.0307827703818687\\
2	0.0308814583606106\\
2	0.030923687644331\\
2	0.0310522139903529\\
2	0.0310881978683614\\
2	0.0311310147240544\\
2	0.0311527508058205\\
2	0.0312789480412024\\
2	0.0313250508876179\\
2	0.0313655570618582\\
2	0.0314609397524651\\
2	0.0314671960265216\\
2	0.0315112963228152\\
2	0.0315216993748351\\
2	0.0315936932280554\\
2	0.0316199545934195\\
2	0.0318621243626222\\
2	0.0321903869693164\\
2	0.0323629548959228\\
2	0.0324031108846695\\
2	0.0324066699665304\\
2	0.0324787574461975\\
2	0.0325004616055848\\
2	0.0325555481349368\\
2	0.0326042685281596\\
2	0.0326050303939928\\
2	0.0326059330888639\\
2	0.032708092780149\\
2	0.0327358808832412\\
2	0.0330962053300786\\
2	0.0332627992044962\\
2	0.0334188552140129\\
2	0.0337996635090157\\
2	0.0338098326634592\\
2	0.0338541641177155\\
2	0.0339223992784341\\
2	0.0340983191444485\\
2	0.034103506357311\\
2	0.0341566973866176\\
2	0.034225007216379\\
2	0.0345556387186074\\
2	0.034650512716493\\
2	0.0347200111483384\\
2	0.0350698071614998\\
2	0.0352540054247376\\
2	0.0352658206600181\\
2	0.0352757115794025\\
2	0.0353006237795913\\
2	0.0353140231087596\\
2	0.03538587643154\\
2	0.0353920120089944\\
2	0.0356036455813237\\
2	0.0356110162808801\\
2	0.0356655117682569\\
2	0.0358246680201292\\
2	0.0359676773547593\\
2	0.0360845961371831\\
2	0.0361627090609562\\
2	0.0362003274904223\\
2	0.0363753827204547\\
2	0.036382905586518\\
2	0.0364919161662866\\
2	0.0369060715549061\\
2	0.0371179367106817\\
2	0.0371245274435088\\
2	0.0373601908237685\\
2	0.0375765965621201\\
2	0.0377661829464734\\
2	0.0378627977517435\\
2	0.0381274942946137\\
2	0.0382395237752539\\
2	0.0385054839515076\\
2	0.0385644980119351\\
2	0.0387025417432878\\
2	0.0388018755902012\\
2	0.0388421226734261\\
2	0.0389606451949977\\
2	0.0393208605659262\\
2	0.0394217461225818\\
2	0.0395962162646843\\
2	0.0402465154304763\\
2	0.0402934087333915\\
2	0.0405365278436194\\
2	0.040588120938495\\
2	0.040939481735422\\
2	0.0410133264879415\\
2	0.0411290627039375\\
2	0.0413685185857315\\
2	0.0415187554931124\\
2	0.041586089799142\\
2	0.0416342479413046\\
2	0.0417758459247753\\
2	0.0418846323981334\\
2	0.0424573885726688\\
2	0.0425099566281203\\
2	0.0425154188585355\\
2	0.0425181139850705\\
2	0.0425346766788901\\
2	0.0426566097860169\\
2	0.04270044175453\\
2	0.0428914234892195\\
2	0.0431419385572978\\
2	0.0431952071520673\\
2	0.044289312013757\\
2	0.0446008433534934\\
2	0.0449890795454577\\
2	0.0451077779405916\\
2	0.0452948560454708\\
2	0.045390262092217\\
2	0.0459209147747285\\
2	0.0459780210811629\\
2	0.0461784603284221\\
2	0.0462484717934855\\
2	0.04633791840302\\
2	0.0466238235150299\\
2	0.046727432882794\\
2	0.0467492523442994\\
2	0.0470967453586151\\
2	0.0473002273605404\\
2	0.0474576345647702\\
2	0.0477622638625409\\
2	0.0477976911173358\\
2	0.0480029841601015\\
2	0.0481400858826373\\
2	0.0482275147658167\\
2	0.0485054810325291\\
2	0.0489204196596616\\
2	0.0491186938188848\\
2	0.0491209238735821\\
2	0.0493016561343986\\
2	0.0493269497847663\\
2	0.0493619007381042\\
2	0.0495644849745917\\
2	0.0498134153934086\\
2	0.0506233735793515\\
2	0.0507344047220025\\
2	0.050921344196366\\
2	0.0509273478868272\\
2	0.0510337770724309\\
2	0.0516473272684426\\
2	0.0517929314109139\\
2	0.0518082912991137\\
2	0.0519649507372516\\
2	0.0519654933120066\\
2	0.0521905297030812\\
2	0.0523177545948617\\
2	0.0524672962601769\\
2	0.0526225809989025\\
2	0.0526567451282615\\
2	0.0530140438892695\\
2	0.0536543974335959\\
2	0.0544720124699774\\
2	0.0549206495156953\\
2	0.0551533644100436\\
2	0.0553075620448666\\
2	0.0553516711616139\\
2	0.0557056221033764\\
2	0.0557698721976179\\
2	0.055935339698734\\
2	0.0559384782593954\\
2	0.0562528026324369\\
2	0.0563989688392075\\
2	0.0565851328090028\\
2	0.0566650871257606\\
2	0.056796589312797\\
2	0.05688508863037\\
2	0.0570573874126932\\
2	0.0574666034416757\\
2	0.057972179477753\\
2	0.0582957910240219\\
2	0.0583906199081891\\
2	0.0587869163315109\\
2	0.0588052849601104\\
2	0.0589057362570626\\
2	0.0591957081872675\\
2	0.0592083615379045\\
2	0.0604214998819845\\
2	0.0607763693047033\\
2	0.0608276073261455\\
2	0.0617406989977158\\
2	0.0624374906843238\\
2	0.0625363459892303\\
2	0.0628151941122121\\
2	0.0631198568845551\\
2	0.0631797239526805\\
2	0.0634214552618726\\
2	0.0634538479963235\\
2	0.0634898915662582\\
2	0.0638164384024596\\
2	0.0638957495898104\\
2	0.0644276780815098\\
2	0.0645188283882453\\
2	0.0646496428517875\\
2	0.0647134364827251\\
2	0.0648347289558315\\
2	0.0650535454809182\\
2	0.065322081693856\\
2	0.0655107569644203\\
2	0.0655153721617014\\
2	0.0655508585169507\\
2	0.0656924901741938\\
2	0.0657210377485668\\
2	0.0662359705453794\\
2	0.0671126695651619\\
2	0.0677137149188557\\
2	0.067810772847497\\
2	0.0678276658448353\\
2	0.0682296959996917\\
2	0.068478421297978\\
2	0.0686980416759884\\
2	0.0688284465182118\\
2	0.0695803223912452\\
2	0.0700668743249523\\
2	0.070406517615902\\
2	0.0706272729323558\\
2	0.070895529918715\\
2	0.0720959104703113\\
2	0.0727077398236605\\
2	0.0727464516914146\\
2	0.0729729010251981\\
2	0.0738172152504137\\
2	0.0744828171337586\\
2	0.0745538330982284\\
2	0.0746134756769445\\
2	0.0747309008219306\\
2	0.075097662092953\\
2	0.0760077750713792\\
2	0.076188427718424\\
2	0.0775784502517164\\
2	0.0782737449639079\\
2	0.0792065554654944\\
2	0.0796828449409028\\
2	0.0807503033478042\\
2	0.0809002120598729\\
2	0.0813566397022187\\
2	0.0819454509529647\\
2	0.0827088732881242\\
2	0.0828315018306708\\
2	0.083188716659947\\
2	0.0835607304978765\\
2	0.0839531034755783\\
2	0.0847883737756287\\
2	0.0860792479816069\\
2	0.0867542490698847\\
2	0.0870043177806885\\
2	0.0872903042073889\\
2	0.0881580663228856\\
2	0.0885340985575009\\
2	0.0893355341053961\\
2	0.0894070639965377\\
2	0.0894796883973348\\
2	0.0909878496037812\\
2	0.0914763932041376\\
2	0.0917491282329868\\
2	0.0923169803705392\\
2	0.0927666693330062\\
2	0.0934630625155149\\
2	0.0936230350943899\\
2	0.0943133129453612\\
2	0.0944193676412546\\
2	0.0946148613526027\\
2	0.0946313627298664\\
2	0.0946886464598868\\
2	0.0947553103095499\\
2	0.0955651690657171\\
2	0.0956918407263783\\
2	0.096331823921788\\
2	0.0970484743184074\\
2	0.0979160559624931\\
2	0.09810574893421\\
2	0.0997155765140399\\
2	0.0998758044421254\\
2	0.100273573803737\\
2	0.101550782064978\\
2	0.101721319152216\\
2	0.102002587568108\\
2	0.102714769889444\\
2	0.103663314835906\\
2	0.104450722906352\\
2	0.105959864018208\\
2	0.106115228292834\\
2	0.106203304060382\\
2	0.106470184047327\\
2	0.10726444531798\\
2	0.108706290515382\\
2	0.109461998397221\\
2	0.1100841699874\\
2	0.110358004426122\\
2	0.110642989444968\\
2	0.110822999348412\\
2	0.110931190239055\\
2	0.112521259203945\\
2	0.113379332726175\\
2	0.113714469198943\\
2	0.113736072770768\\
2	0.114284713063516\\
2	0.114475663427086\\
2	0.11458191147743\\
2	0.11514551125112\\
2	0.115156650412136\\
2	0.116265422037064\\
2	0.116441811701489\\
2	0.116586433230773\\
2	0.116969941575534\\
2	0.117402327844264\\
2	0.117488151180642\\
2	0.117767033293501\\
2	0.117962452238996\\
2	0.118255844854793\\
2	0.118471380013021\\
2	0.119170533478624\\
2	0.119437653000723\\
2	0.119600575403427\\
2	0.119995058711496\\
2	0.120053022305675\\
2	0.120196921422555\\
2	0.120513364247064\\
2	0.120787819028452\\
2	0.121405664279373\\
2	0.121444976691214\\
2	0.122115265819371\\
2	0.122326992914538\\
2	0.123105222096817\\
2	0.12313773421412\\
2	0.123769533654157\\
2	0.124302153276824\\
2	0.125724162356894\\
2	0.126054252220002\\
2	0.126120598975432\\
2	0.127902498493225\\
2	0.127994111856273\\
2	0.129100740899788\\
2	0.129184752163511\\
2	0.129630507005444\\
2	0.129694615500364\\
2	0.130202703118338\\
2	0.130716267070975\\
2	0.132407568668296\\
2	0.132487646213623\\
2	0.132752723303442\\
2	0.135184585330361\\
2	0.135874218330119\\
2	0.136471732646065\\
2	0.136753702860058\\
2	0.137098312099657\\
2	0.137716511688926\\
2	0.137977058044674\\
2	0.138453457379895\\
2	0.139078387803192\\
2	0.139270870444438\\
2	0.139682741940623\\
2	0.139814006514755\\
2	0.140434197563482\\
2	0.140454531359486\\
2	0.140604649119076\\
2	0.140865798873596\\
2	0.140868975982769\\
2	0.141298742446785\\
2	0.141304599819684\\
2	0.141676882282476\\
2	0.142653213513243\\
2	0.14428793546276\\
2	0.144393284048942\\
2	0.144855977656692\\
2	0.145531150938714\\
2	0.145788907736907\\
2	0.145970842728906\\
2	0.146249660323066\\
2	0.146559739678504\\
2	0.147289392121253\\
2	0.148138440405934\\
2	0.149065781274463\\
2	0.151536576398923\\
2	0.151763772062457\\
2	0.152354982615434\\
2	0.152877930504419\\
2	0.153025951416925\\
2	0.154055899675486\\
2	0.154112529822613\\
2	0.15602934266625\\
2	0.15659727609443\\
2	0.156615174820076\\
2	0.156801944876131\\
2	0.156815288340412\\
2	0.157223864145322\\
2	0.157786491023536\\
2	0.158079119528688\\
2	0.159939949439471\\
2	0.160884262604904\\
2	0.161933200741233\\
2	0.162621057832591\\
2	0.164178899965428\\
2	0.165162736482444\\
2	0.165702473379199\\
2	0.166142222815659\\
2	0.169633954741721\\
2	0.169725408836758\\
2	0.170025404487818\\
2	0.170230974369284\\
2	0.170474933442928\\
2	0.171724395134884\\
2	0.172331564998921\\
2	0.172485396614906\\
2	0.173291395493319\\
2	0.173874260469203\\
2	0.174940328488473\\
2	0.175129166717236\\
2	0.17527221876493\\
2	0.175730124787565\\
2	0.17887164498864\\
2	0.180103027688199\\
2	0.180776325822411\\
2	0.180941226875479\\
2	0.183042200615789\\
2	0.185441095295031\\
2	0.185657235341387\\
2	0.186242485513056\\
2	0.186870395931583\\
2	0.188905648434935\\
2	0.189249763770296\\
2	0.190181118209106\\
2	0.191729281446807\\
2	0.19355476236286\\
2	0.193995306882021\\
2	0.195701285377205\\
2	0.196756716011665\\
2	0.196935727960224\\
2	0.197968823120316\\
2	0.198068039218498\\
2	0.200072593308321\\
2	0.202634143892781\\
2	0.203154372253105\\
2	0.20396596343697\\
2	0.203983700017531\\
2	0.204052924492823\\
2	0.20424154036246\\
2	0.206882793304495\\
2	0.207889581673565\\
2	0.208233671165447\\
2	0.20828903349056\\
2	0.208389937329553\\
2	0.209710461838295\\
2	0.210634492596248\\
2	0.213280551800198\\
2	0.215249575093297\\
2	0.217344239854171\\
2	0.217376595018731\\
2	0.218239204706049\\
2	0.219724260852418\\
2	0.21976158316533\\
2	0.220008761244155\\
2	0.220838464307598\\
2	0.221119989181138\\
2	0.222318503171842\\
2	0.222392399666316\\
2	0.223970225505744\\
2	0.226409637114764\\
2	0.226916082312893\\
2	0.227471403646691\\
2	0.228772509722367\\
2	0.229721477436181\\
2	0.229916997377294\\
2	0.230246302099618\\
2	0.230739290252165\\
2	0.233939263356561\\
2	0.234287071159366\\
2	0.234575771649549\\
2	0.234637706820523\\
2	0.235979992084258\\
2	0.236308202763142\\
2	0.236434751351691\\
2	0.23655620569384\\
2	0.236603693778502\\
2	0.238446232508501\\
2	0.238942116073668\\
2	0.23901947807955\\
2	0.240233426984089\\
2	0.240545768099264\\
2	0.240927141500916\\
2	0.241105997807261\\
2	0.242214933101715\\
2	0.242249823141971\\
2	0.243840401902996\\
2	0.243955184513812\\
2	0.24401307411266\\
2	0.244596350614156\\
2	0.247541967523035\\
2	0.249135321664767\\
2	0.249143409277864\\
2	0.250428621115651\\
2	0.251453730669013\\
2	0.252580995007672\\
2	0.252794894160073\\
2	0.253258222402478\\
2	0.253594776367761\\
2	0.253654712164762\\
2	0.254725183321364\\
2	0.255800004628585\\
2	0.256274350387472\\
2	0.256288247449123\\
2	0.258645101409439\\
2	0.258832246347117\\
2	0.259270777278913\\
2	0.260132343661974\\
2	0.26121340450371\\
2	0.261216234464907\\
2	0.264395471631443\\
2	0.268121023607989\\
2	0.268231802040247\\
2	0.269625585087797\\
2	0.269777127618912\\
2	0.273001253479426\\
2	0.275382095857327\\
2	0.277101714184234\\
2	0.277888307470403\\
2	0.278764595211679\\
2	0.279879684658581\\
2	0.280128198448331\\
2	0.281337865323406\\
2	0.281367794801913\\
2	0.28158103135507\\
2	0.281612604584136\\
2	0.282816116167078\\
2	0.284023741998702\\
2	0.284587608851658\\
2	0.285389340339571\\
2	0.28605022947464\\
2	0.28975722144654\\
2	0.292778586502808\\
2	0.294398557898439\\
2	0.295262204148397\\
2	0.295934806753131\\
2	0.296188142134921\\
2	0.296604082378294\\
2	0.299563976610515\\
2	0.299899691583584\\
2	0.301463240546255\\
2	0.302547331098696\\
2	0.303446904415804\\
2	0.30729425506121\\
2	0.308469317996613\\
2	0.310120414273423\\
2	0.310993344417222\\
2	0.31265713608558\\
2	0.313120031000696\\
2	0.31409323923273\\
2	0.314375159095477\\
2	0.318843735930858\\
2	0.319966502259181\\
2	0.323657707898827\\
2	0.324538262620854\\
2	0.32508969024077\\
2	0.326570635484105\\
2	0.332665976761522\\
2	0.333349439767745\\
2	0.333423172964151\\
2	0.335183770011513\\
2	0.337429491099575\\
2	0.340510386002321\\
2	0.341540894234735\\
2	0.343375664623281\\
2	0.346927188361145\\
2	0.347337157908042\\
2	0.347611075789964\\
2	0.349929618213842\\
2	0.355416160421384\\
2	0.356427288294931\\
2	0.363188332192586\\
2	0.363363281467031\\
2	0.36446070734842\\
2	0.367709602883698\\
2	0.370518827464499\\
2	0.370678538317028\\
2	0.37262129497087\\
2	0.378338726415139\\
2	0.379883020921297\\
2	0.386374582078884\\
2	0.389568169885329\\
2	0.39403336860712\\
2	0.397194777824164\\
2	0.401310608814765\\
2	0.402864060475681\\
2	0.407368015507307\\
2	0.408928536861793\\
2	0.413536575473268\\
2	0.414735721721394\\
2	0.4197578864507\\
2	0.422015709796355\\
2	0.425700769623443\\
2	0.4279443619277\\
2	0.4285546609743\\
2	0.431385182345098\\
2	0.434871157100076\\
2	0.440005032714475\\
2	0.441809213231095\\
2	0.445144205612614\\
2	0.44846050779609\\
2	0.450260384926448\\
2	0.450358705123734\\
2	0.450443825426829\\
2	0.464515099960994\\
2	0.46460129889959\\
2	0.467589132465049\\
2	0.470152915329185\\
2	0.476322595470655\\
2	0.477152106878046\\
2	0.483092975164807\\
2	0.492834750473862\\
2	0.496058830300795\\
2	0.498677132395324\\
2	0.517174391910229\\
2	0.51792853246331\\
2	0.525116885123191\\
2	0.527517968961933\\
2	0.530718592588699\\
2	0.540824554667757\\
2	0.54301105508921\\
2	0.547390217813724\\
2	0.550666607132446\\
2	0.551419183273415\\
2	0.556204529910912\\
2	0.563996545430523\\
2	0.572712907977055\\
2	0.575791183825576\\
2	0.578085089865433\\
2	0.58378579204857\\
2	0.590259897966866\\
2	0.626047798937418\\
2	0.633624393527729\\
2	0.648395495964343\\
2	0.651181138440727\\
2	0.654233508074055\\
2	0.678489670215285\\
2	0.707436773953713\\
2	0.710783231238951\\
2	0.732219600664756\\
2	0.734312005085724\\
2	0.751846792906436\\
2	0.757040288106408\\
2	0.806072878190598\\
2	0.869354569516985\\
2	0.870401882366134\\
2	0.88446956910272\\
2	0.886500937697985\\
2	0.896017226830691\\
2	0.899986043101359\\
2	0.908520712080986\\
2	0.941247721298867\\
2	0.956809918143205\\
2	0.982211344961005\\
2	0.99222575187597\\
2	1.02037757875232\\
2	1.05637460467743\\
2	1.0575620022219\\
2	1.05894759864294\\
2	1.07376448837766\\
2	1.08751348782769\\
2	1.11474182004327\\
2	1.1154710999609\\
2	1.17066309469618\\
2	1.19519456108872\\
2	1.20015339303912\\
2	1.22933078655613\\
2	1.24743881530771\\
2	1.25124861879485\\
2	1.28762738014058\\
2	1.29414446416066\\
2	1.36207562779133\\
2	1.3628710461299\\
2	1.38457900093323\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
3	0.36143818317275\\
3	0.362813035738776\\
3	0.364807443730622\\
3	0.364896113500318\\
3	0.365200204770598\\
3	0.366628483951652\\
3	0.367052968963711\\
3	0.36903443283554\\
3	0.370485908930324\\
3	0.371463076895701\\
3	0.374080320928592\\
3	0.375864867864623\\
3	0.376632489643893\\
3	0.377009957924656\\
3	0.385150624287988\\
3	0.385251054818201\\
3	0.386728122692501\\
3	0.387584792750824\\
3	0.388125547324884\\
3	0.388621225290699\\
3	0.390039312328981\\
3	0.390777879521253\\
3	0.391135218276284\\
3	0.391351149807488\\
3	0.391477457528366\\
3	0.391554213265605\\
3	0.393430241953808\\
3	0.393502630067356\\
3	0.39404898038051\\
3	0.394474282797551\\
3	0.394966949096003\\
3	0.396977890163312\\
3	0.397266611032717\\
3	0.398651226339837\\
3	0.399306259976146\\
3	0.399881156387462\\
3	0.400921871111301\\
3	0.401194681961982\\
3	0.402848870820769\\
3	0.403383872884932\\
3	0.404048045376308\\
3	0.404351997425092\\
3	0.404443026145794\\
3	0.404556579301116\\
3	0.409805678233131\\
3	0.410392964284044\\
3	0.412217966875532\\
3	0.413694443051875\\
3	0.414588512339977\\
3	0.416712321741071\\
3	0.418468693063777\\
3	0.418651570691355\\
3	0.419318266872568\\
3	0.419332459058419\\
3	0.41954363970303\\
3	0.419923834366552\\
3	0.423377818081732\\
3	0.423668480918631\\
3	0.424399788098127\\
3	0.428231996975047\\
3	0.429189636457147\\
3	0.430860573503298\\
3	0.430915018230181\\
3	0.4309550051505\\
3	0.431450436783795\\
3	0.431970597267689\\
3	0.432668266860519\\
3	0.432823188012042\\
3	0.433047756740208\\
3	0.433442373290517\\
3	0.436022099401029\\
3	0.436789049848696\\
3	0.4408927279979\\
3	0.440962414769057\\
3	0.442537308320138\\
3	0.443427760018534\\
3	0.445080781468984\\
3	0.447507198069712\\
3	0.450381013029133\\
3	0.452129162878257\\
3	0.45485137646534\\
3	0.455071974269854\\
3	0.461769851171553\\
3	0.462414302876764\\
3	0.463439848454253\\
3	0.46485334826979\\
3	0.46495961328194\\
3	0.466823423533189\\
3	0.467211625596841\\
3	0.469523678522061\\
3	0.469896592840795\\
3	0.473192053360008\\
3	0.476678000677277\\
3	0.476951085022368\\
3	0.479372113884939\\
3	0.479384601372188\\
3	0.485531482261612\\
3	0.485583686194339\\
3	0.485819144377306\\
3	0.48870238508585\\
3	0.489341244205157\\
3	0.489771074649722\\
3	0.490726934962878\\
3	0.494643246576281\\
3	0.494998936423776\\
3	0.497967895481426\\
3	0.501856781519496\\
3	0.502576331007027\\
3	0.503644364878473\\
3	0.504740299409093\\
3	0.50546713937452\\
3	0.505480010366598\\
3	0.505857635719816\\
3	0.506338072346776\\
3	0.515258697410923\\
3	0.516018217564699\\
3	0.518898356964701\\
3	0.519024645654151\\
3	0.519074437135613\\
3	0.519860144314426\\
3	0.520553503721571\\
3	0.521037543416604\\
3	0.521131046416374\\
3	0.523634488955842\\
3	0.523728705850425\\
3	0.526402668834943\\
3	0.527119225436494\\
3	0.52786444774222\\
3	0.528212304669938\\
3	0.528605231065071\\
3	0.529831016879571\\
3	0.53239031063897\\
3	0.532632359085571\\
3	0.540569281803177\\
3	0.541472515276052\\
3	0.54572538454412\\
3	0.546895943225714\\
3	0.547709557975099\\
3	0.548163097386141\\
3	0.550752475464858\\
3	0.550931422825456\\
3	0.5521656723847\\
3	0.552572543743728\\
3	0.553498614549424\\
3	0.553890998751175\\
3	0.553930721842048\\
3	0.556366020916886\\
3	0.559580513788886\\
3	0.560816874175715\\
3	0.561579926855857\\
3	0.562348823916369\\
3	0.563259344636736\\
3	0.563659264321379\\
3	0.567442367740645\\
3	0.567691861325084\\
3	0.567902139787986\\
3	0.569190699459848\\
3	0.56979281001683\\
3	0.575721725928649\\
3	0.576174600570723\\
3	0.589754420572117\\
3	0.597856820130381\\
3	0.599660065938826\\
3	0.605477875670442\\
3	0.606036283667264\\
3	0.60733280411258\\
3	0.60835779715608\\
3	0.608421447980612\\
3	0.612533850620872\\
3	0.612970583910221\\
3	0.615114746973123\\
3	0.616095263320841\\
3	0.616244048109798\\
3	0.633865871532682\\
3	0.636358893157839\\
3	0.636564436757318\\
3	0.638513079476601\\
3	0.645076627014999\\
3	0.651419132910344\\
3	0.651687348942583\\
3	0.652110013145524\\
3	0.653888989661286\\
3	0.653995734291545\\
3	0.656149042061224\\
3	0.661540090564009\\
3	0.665338587775404\\
3	0.669371555702525\\
3	0.676574200315478\\
3	0.677010001785951\\
3	0.692169814721077\\
3	0.69418740023044\\
3	0.694310453192842\\
3	0.694346681802834\\
3	0.694818926052822\\
3	0.695855680006741\\
3	0.69595558079414\\
3	0.701681198340305\\
3	0.708005121722763\\
3	0.710369572885123\\
3	0.713074383038601\\
3	0.713811983230476\\
3	0.714660668946484\\
3	0.715905549422814\\
3	0.717639009762395\\
3	0.718448106076727\\
3	0.719136548912399\\
3	0.719442079966936\\
3	0.724632163820642\\
3	0.725073460123996\\
3	0.726418747253271\\
3	0.72812511103367\\
3	0.729432977090993\\
3	0.731463859428239\\
3	0.731936383949775\\
3	0.73252794848395\\
3	0.732607810614641\\
3	0.73400796276116\\
3	0.735572851624689\\
3	0.737060440754905\\
3	0.738351932677863\\
3	0.742250313202194\\
3	0.743902350949525\\
3	0.744494273083093\\
3	0.747565748815721\\
3	0.750300246797745\\
3	0.752797126063904\\
3	0.757079429463527\\
3	0.757402906648088\\
3	0.760878418138714\\
3	0.767543285371128\\
3	0.768474620620899\\
3	0.772151002621063\\
3	0.778990333583125\\
3	0.781915907280384\\
3	0.782982799414148\\
3	0.785525038780177\\
3	0.786826480365805\\
3	0.788950838235942\\
3	0.791234309784847\\
3	0.791360553250135\\
3	0.793236656232435\\
3	0.796124662028729\\
3	0.798449811961627\\
3	0.800180657304407\\
3	0.806230984261206\\
3	0.806281668325758\\
3	0.808490077576202\\
3	0.808701286188711\\
3	0.809852433688188\\
3	0.816079451303166\\
3	0.816393019115296\\
3	0.820307086408386\\
3	0.821112893898992\\
3	0.823383694891307\\
3	0.823394999281549\\
3	0.82382154093275\\
3	0.826376839172855\\
3	0.834386260772566\\
3	0.839303408802713\\
3	0.839470560426354\\
3	0.842353419165579\\
3	0.843593223412893\\
3	0.84782698888832\\
3	0.847975464976543\\
3	0.850615807261184\\
3	0.851699504957114\\
3	0.870404712117617\\
3	0.873249799916303\\
3	0.874757601601312\\
3	0.878199350863125\\
3	0.881370955384064\\
3	0.894705373103677\\
3	0.900555093748585\\
3	0.903345144652029\\
3	0.903346671595248\\
3	0.904209679278781\\
3	0.907107641203106\\
3	0.912902993374278\\
3	0.916438107787474\\
3	0.917367283503718\\
3	0.920334292749495\\
3	0.922742666670688\\
3	0.926384332586627\\
3	0.927775555336636\\
3	0.932689767482691\\
3	0.935072746230659\\
3	0.93601519540693\\
3	0.941165515160082\\
3	0.954954587841144\\
3	0.955634700803175\\
3	0.956287510582417\\
3	0.956998257055599\\
3	0.957343037769204\\
3	0.958233371571101\\
3	0.962295295997754\\
3	0.971189452860255\\
3	0.981369419404516\\
3	0.982661624543653\\
3	0.98843925551414\\
3	0.988488805294013\\
3	0.992299419880853\\
3	0.993206700444948\\
3	0.994895510731161\\
3	0.996676025397699\\
3	1.00310723714239\\
3	1.00710141806989\\
3	1.01591924504596\\
3	1.01960410580772\\
3	1.02645545238477\\
3	1.03898445198522\\
3	1.04177499502041\\
3	1.0444499554553\\
3	1.04604725715857\\
3	1.05432357207953\\
3	1.06403909511708\\
3	1.06523724782224\\
3	1.07126445965924\\
3	1.07718590148277\\
3	1.08815749265729\\
3	1.09111429064504\\
3	1.110671228931\\
3	1.1110651702301\\
3	1.11240909471762\\
3	1.13781225023444\\
3	1.14416317902325\\
3	1.14586718091612\\
3	1.1544052925561\\
3	1.16231721749188\\
3	1.16509070983407\\
3	1.16830570567967\\
3	1.17118808854861\\
3	1.17153025889052\\
3	1.17276548910849\\
3	1.17941879450602\\
3	1.18236745200756\\
3	1.18498463562458\\
3	1.20982660279936\\
3	1.21611945715874\\
3	1.22880397039976\\
3	1.2335735348363\\
3	1.23845279814777\\
3	1.24934528977903\\
3	1.25820081212279\\
3	1.2715830201159\\
3	1.2730060977056\\
3	1.27808370569395\\
3	1.28585371989875\\
3	1.2890352998115\\
3	1.30088426635504\\
3	1.30455230442847\\
3	1.31917288845567\\
3	1.32411625145363\\
3	1.33003411497104\\
3	1.33331806351799\\
3	1.34545252854527\\
3	1.35135374174838\\
3	1.35183442841825\\
3	1.35448710918009\\
3	1.35564822719789\\
3	1.36332080055587\\
3	1.36917643895891\\
3	1.3750006636479\\
3	1.37943941577212\\
3	1.41136797458408\\
3	1.41423992528071\\
3	1.41747149718399\\
3	1.42376437294476\\
3	1.42644432816835\\
3	1.43568655678029\\
3	1.43783170897076\\
3	1.44045202754089\\
3	1.44522711095664\\
3	1.44718327499726\\
3	1.44889898551002\\
3	1.45346477347871\\
3	1.45473292708377\\
3	1.46081856384639\\
3	1.46860710906135\\
3	1.47022633647283\\
3	1.48421157420266\\
3	1.48630685778535\\
3	1.49207455048512\\
3	1.49542510842811\\
3	1.50834105893885\\
3	1.51532258946908\\
3	1.52952378794041\\
3	1.53598918380603\\
3	1.54306221009649\\
3	1.55509181029486\\
3	1.55578978451092\\
3	1.55784737366796\\
3	1.55813075799232\\
3	1.56136564714541\\
3	1.56195062221512\\
3	1.56610311561734\\
3	1.57031909586246\\
3	1.58024722591079\\
3	1.58685860882469\\
3	1.59286670922919\\
3	1.59296212769296\\
3	1.5953225593954\\
3	1.61253021667572\\
3	1.62049085885243\\
3	1.62533588386016\\
3	1.62600549101693\\
3	1.63490470342732\\
3	1.64964310517015\\
3	1.65115291373724\\
3	1.65828353846288\\
3	1.67891977792743\\
3	1.70385628052516\\
3	1.70586060780181\\
3	1.70968958183269\\
3	1.72745975694189\\
3	1.72790533360949\\
3	1.73258151754323\\
3	1.74299709590239\\
3	1.74879119371814\\
3	1.74996670966478\\
3	1.76257270191918\\
3	1.77199794336454\\
3	1.77631438643272\\
3	1.77901654321707\\
3	1.78212948456507\\
3	1.7860498642281\\
3	1.80392926694254\\
3	1.81041322429364\\
3	1.81173685276207\\
3	1.81572863735833\\
3	1.816427952544\\
3	1.84137473706646\\
3	1.84635283064711\\
3	1.85014985465105\\
3	1.85580364516147\\
3	1.86163363059037\\
3	1.86552483183781\\
3	1.89450548627953\\
3	1.90339342308851\\
3	1.904655965406\\
3	1.9165091582763\\
3	1.9309476076864\\
3	1.93401130336724\\
3	1.93859438927716\\
3	1.95598642842026\\
3	1.95686827314079\\
3	1.95701651078272\\
3	1.96326434299287\\
3	1.9674850797379\\
3	1.97508456861392\\
3	1.98971497075089\\
3	2.01071549961044\\
3	2.01511263689928\\
3	2.01996142871007\\
3	2.02521843636044\\
3	2.02653532159168\\
3	2.02810141998802\\
3	2.03873082709032\\
3	2.05659782053071\\
3	2.08103944350338\\
3	2.08354364859213\\
3	2.10927609545393\\
3	2.11853336701888\\
3	2.12654602971295\\
3	2.13778442022992\\
3	2.13984776874227\\
3	2.13991534532973\\
3	2.17548480567012\\
3	2.17766863157898\\
3	2.18471384277706\\
3	2.19404483261823\\
3	2.19668321252788\\
3	2.2068991383949\\
3	2.21073573179611\\
3	2.21171663328422\\
3	2.22148420813995\\
3	2.24840598345615\\
3	2.26603360854096\\
3	2.28138119213474\\
3	2.28502805035535\\
3	2.29521983740702\\
3	2.29667952605331\\
3	2.29855289071585\\
3	2.3034524030982\\
3	2.30634453842702\\
3	2.30942368618964\\
3	2.30959452599448\\
3	2.3159685076717\\
3	2.31721537505987\\
3	2.3284749286634\\
3	2.34330559983705\\
3	2.34764325810685\\
3	2.38895939817595\\
3	2.39125542204318\\
3	2.39243872414688\\
3	2.40417001636631\\
3	2.40812152104302\\
3	2.42393862339475\\
3	2.45367883506446\\
3	2.45614385915961\\
3	2.45842063614358\\
3	2.46030307779741\\
3	2.47014061215046\\
3	2.4828959537843\\
3	2.48428241439256\\
3	2.48964680906385\\
3	2.53749326984238\\
3	2.54449802335302\\
3	2.55848773141554\\
3	2.56661564382953\\
3	2.57868645802542\\
3	2.61882627321017\\
3	2.62167304639112\\
3	2.64670527442347\\
3	2.65894029035108\\
3	2.68518669383067\\
3	2.68612711221464\\
3	2.68691801625002\\
3	2.6975744797564\\
3	2.70617043874819\\
3	2.72354937405416\\
3	2.72450054532624\\
3	2.72603851068064\\
3	2.73496908446982\\
3	2.76646735728328\\
3	2.78167348234018\\
3	2.80665612966505\\
3	2.82334694954037\\
3	2.82434469036839\\
3	2.83768291174759\\
3	2.87279542184519\\
3	2.87723472532586\\
3	2.88678170332265\\
3	2.89161239740509\\
3	2.8958751485395\\
3	2.90086750799593\\
3	2.92052931790552\\
3	2.93289944245122\\
3	2.93742139237351\\
3	2.9605825879335\\
3	2.97609995120132\\
3	3.01716061583913\\
3	3.02051039907504\\
3	3.03452917408131\\
3	3.03929992025683\\
3	3.06714691632053\\
3	3.07825417719469\\
3	3.0893992900054\\
3	3.12331262475613\\
3	3.13501981805186\\
3	3.15559897877648\\
3	3.15888862380511\\
3	3.20657092871004\\
3	3.22143047962147\\
3	3.2251316005368\\
3	3.23126646005095\\
3	3.30331857184658\\
3	3.30848022143112\\
3	3.31855693774441\\
3	3.3309331297951\\
3	3.33331586496567\\
3	3.33443833601924\\
3	3.37222228220287\\
3	3.38457049154867\\
3	3.40588648093932\\
3	3.4289871972637\\
3	3.50966746428425\\
3	3.55835090570666\\
3	3.60345627492858\\
3	3.64294851177873\\
3	3.65877459318436\\
3	3.70712141727394\\
3	3.74442415443631\\
3	3.75220567959255\\
3	3.76914981928422\\
3	3.771048899743\\
3	3.78383469305058\\
3	3.79222755799649\\
3	3.79908528745444\\
3	3.82333153403008\\
3	3.84338250681232\\
3	3.87887202369784\\
3	3.88438766556582\\
3	3.90601130886098\\
3	3.90842044122605\\
3	3.92314892025415\\
3	3.92663065439336\\
3	3.9766260214813\\
3	4.09685859728969\\
3	4.12307320225104\\
3	4.27806695642014\\
3	4.36057504039169\\
3	4.39716252309543\\
3	4.40387981185406\\
3	4.53856341333728\\
3	4.54546787387588\\
3	4.55266288306834\\
3	4.58005386079221\\
3	4.60544601523522\\
3	4.63274837955202\\
3	4.64895818317226\\
3	4.65601867954272\\
3	4.6627183523656\\
3	4.74509474155412\\
3	4.99029378789894\\
3	5.01392124032212\\
3	5.01965594376816\\
3	5.02466172487338\\
3	5.04777803667334\\
3	5.06014868493198\\
3	5.06025771006288\\
3	5.08442580609675\\
3	5.10627078054395\\
3	5.11166877509619\\
3	5.13230091503886\\
3	5.20982944072318\\
3	5.41387545512164\\
3	5.41581727021335\\
3	5.42112777256538\\
3	5.45583282734889\\
3	5.496916900688\\
3	5.51651588236574\\
3	5.53755914095189\\
3	5.65179770586067\\
3	5.72094499010419\\
3	5.72445619608725\\
3	5.74271139419971\\
3	5.78426647121502\\
3	5.88453264805805\\
3	5.94145878060744\\
3	5.94446150363778\\
3	6.06372929680271\\
3	6.16357637687066\\
3	6.18870115316351\\
3	6.22496755605127\\
3	6.39939016968274\\
3	6.47638140119018\\
3	6.50626259138389\\
3	6.50884840619765\\
3	6.55945889475895\\
3	6.63080451854071\\
3	6.6580351660736\\
3	6.67938367166258\\
3	6.68677906847739\\
3	6.72235161526103\\
3	6.73561722604616\\
3	6.86245196467597\\
3	6.91446579758066\\
3	6.91798410338717\\
3	6.953052522513\\
3	7.01469797167091\\
3	7.11389204157933\\
3	7.2932863407762\\
3	7.32467645903896\\
3	7.36038953252933\\
3	7.3939264366484\\
3	7.45502947452606\\
3	7.68623974226725\\
3	7.76387466383292\\
3	7.79805641414598\\
3	7.83688876991698\\
3	7.92329561392296\\
3	7.92719261912433\\
3	7.93164257875926\\
3	7.95208240994172\\
3	8.00440475824552\\
3	8.10504878256903\\
3	8.16327826632266\\
3	8.16612386990266\\
3	8.19272823882309\\
3	8.42188117723003\\
3	8.45528973845345\\
3	8.65386859905654\\
3	8.70856983510833\\
3	8.74794060148864\\
3	8.77101179440452\\
3	8.80960928679303\\
3	8.84743884276927\\
3	8.86002180705619\\
3	8.92194903934748\\
3	9.0415506811819\\
3	9.10075750510023\\
3	9.14958432805449\\
3	9.33125618541799\\
3	9.35243755509489\\
3	9.41404817165332\\
3	9.4662929474576\\
3	9.51560985610249\\
3	9.56945054541745\\
3	9.65822877945276\\
3	10.0185947237988\\
3	10.0725574945165\\
3	10.1031338710951\\
3	10.207678172127\\
3	10.2618227847401\\
3	10.4022468931047\\
3	10.422984740122\\
3	10.4725812582752\\
3	10.6662443373353\\
3	10.6885888372419\\
3	10.7671609338938\\
3	10.8261031569829\\
3	10.9504792438571\\
3	11.0182350577668\\
3	11.0910207524314\\
3	11.1819541187613\\
3	11.3063608393617\\
3	11.5518880033519\\
3	11.5633268304358\\
3	11.5860979001028\\
3	11.6040543126213\\
3	11.6337317563751\\
3	11.7209958799855\\
3	12.355414938545\\
3	12.4432354717935\\
3	12.5609047765926\\
3	12.641612728269\\
3	12.8342714952765\\
3	13.0521661118246\\
3	13.2339836189496\\
3	13.7852447182785\\
3	13.9589436050297\\
3	13.9811048289065\\
3	13.986371121545\\
3	14.0440849809202\\
3	14.0755711799266\\
3	15.0035848753097\\
3	15.2606833057913\\
3	15.4967693100527\\
3	15.8655406950492\\
3	16.0402380040474\\
3	16.0860181637742\\
3	16.3733277772431\\
3	17.2429118370184\\
3	18.2117903305029\\
3	18.2236611517041\\
3	18.3824581798352\\
3	18.5343120481947\\
3	19.0725807745999\\
3	19.4882514824557\\
3	20.2563255543226\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
4	1.58268899880552\\
4	1.58462279864849\\
4	1.60021951275908\\
4	1.6021583040569\\
4	1.60574416352316\\
4	1.60625510983679\\
4	1.60952982299073\\
4	1.61024823405337\\
4	1.61056515382631\\
4	1.61162207935334\\
4	1.61245778148159\\
4	1.62367478489161\\
4	1.62476015867094\\
4	1.62650251325573\\
4	1.62851144862268\\
4	1.63506168709572\\
4	1.63519997335758\\
4	1.63817056564981\\
4	1.63939594143113\\
4	1.63977260455758\\
4	1.64249828603602\\
4	1.64734965784885\\
4	1.6477874971927\\
4	1.64868097457657\\
4	1.6529176771176\\
4	1.67065504274031\\
4	1.67374839842089\\
4	1.68569019214274\\
4	1.68603701032595\\
4	1.68868459733746\\
4	1.69212320876952\\
4	1.69553719230183\\
4	1.69621040724921\\
4	1.69645054345958\\
4	1.70705479062708\\
4	1.7073584908305\\
4	1.70830133303052\\
4	1.7208237459636\\
4	1.72242659082739\\
4	1.73035685677995\\
4	1.73172676353842\\
4	1.74158681331637\\
4	1.74302616387474\\
4	1.74930228865936\\
4	1.7521077285194\\
4	1.75594456541318\\
4	1.76380517453068\\
4	1.76537100836804\\
4	1.76673306088228\\
4	1.76761474864672\\
4	1.77103321094479\\
4	1.7746554086365\\
4	1.7793682504766\\
4	1.78386698318888\\
4	1.79134937453141\\
4	1.79451682261789\\
4	1.7984768386097\\
4	1.80197674123142\\
4	1.8025564874127\\
4	1.80420634633603\\
4	1.8043765962481\\
4	1.81125964027765\\
4	1.81709745221584\\
4	1.81927380045177\\
4	1.8202855616547\\
4	1.830948582927\\
4	1.83819221612532\\
4	1.84178131745598\\
4	1.84551106393536\\
4	1.85277810898904\\
4	1.85846491619356\\
4	1.86062976943086\\
4	1.86498711012934\\
4	1.86583455371068\\
4	1.86592466964569\\
4	1.86879951279222\\
4	1.87252124526986\\
4	1.87459111078204\\
4	1.87905728421506\\
4	1.88375186299391\\
4	1.88969044393405\\
4	1.89601070134154\\
4	1.90851212987366\\
4	1.90983549222833\\
4	1.91067511395756\\
4	1.92339683186662\\
4	1.92371814122579\\
4	1.92851867545958\\
4	1.9310355813798\\
4	1.93180496038407\\
4	1.94016292210318\\
4	1.94166410519532\\
4	1.94508178588407\\
4	1.95191126427015\\
4	1.95663188111644\\
4	1.97043814179676\\
4	1.98016859303171\\
4	1.98434390680788\\
4	1.98511928030005\\
4	1.98844304179699\\
4	1.99341888948817\\
4	1.99440353174134\\
4	1.99712083391897\\
4	1.99992460496114\\
4	2.00631337412921\\
4	2.00773504769842\\
4	2.01679339949308\\
4	2.01836567509613\\
4	2.02264859998512\\
4	2.02510066150392\\
4	2.03337516336575\\
4	2.03436412320109\\
4	2.03790631017626\\
4	2.04250046287923\\
4	2.04621152267375\\
4	2.05118111229414\\
4	2.05144375139581\\
4	2.05230672292807\\
4	2.05268926687648\\
4	2.06958116035392\\
4	2.07047550245444\\
4	2.0744444150103\\
4	2.07843129224492\\
4	2.08950471244453\\
4	2.09743093644475\\
4	2.09890072212603\\
4	2.10468666289906\\
4	2.10617479768531\\
4	2.12351489729304\\
4	2.13540358197917\\
4	2.13921158788013\\
4	2.1392225893764\\
4	2.14385275640074\\
4	2.14734530581277\\
4	2.16120584479628\\
4	2.16413944667721\\
4	2.16527531606031\\
4	2.16991810842543\\
4	2.17828898441012\\
4	2.19928750887303\\
4	2.21130842468196\\
4	2.23634459075976\\
4	2.25018035690543\\
4	2.25332947523661\\
4	2.25865382059925\\
4	2.26135200959092\\
4	2.26224789113518\\
4	2.26404165531768\\
4	2.26742423261254\\
4	2.27065236444408\\
4	2.2752771140237\\
4	2.27597438674173\\
4	2.27694991018425\\
4	2.28031747954848\\
4	2.28497995175641\\
4	2.28801712097485\\
4	2.30285529447786\\
4	2.30794968317982\\
4	2.30872948764511\\
4	2.33634471323739\\
4	2.34999494696315\\
4	2.36688467387558\\
4	2.36893578976903\\
4	2.37161557522215\\
4	2.39214552409423\\
4	2.39358865106041\\
4	2.40107035380417\\
4	2.40134579857499\\
4	2.40864132387943\\
4	2.41267992693999\\
4	2.41537646101545\\
4	2.4192700242421\\
4	2.44427360487144\\
4	2.44649554892071\\
4	2.4518767801473\\
4	2.45757214783589\\
4	2.45859537532703\\
4	2.4642364317261\\
4	2.47032575648695\\
4	2.47213316691963\\
4	2.4781092659276\\
4	2.49134616795614\\
4	2.49407489754843\\
4	2.51900846453515\\
4	2.52033676040613\\
4	2.52836458588157\\
4	2.52930167441807\\
4	2.53138637793008\\
4	2.55167429558066\\
4	2.55442570175465\\
4	2.56666874774278\\
4	2.56845887705612\\
4	2.569071867302\\
4	2.57327799941025\\
4	2.5733915282393\\
4	2.57433502901383\\
4	2.58340641773079\\
4	2.62071325293901\\
4	2.6304672752943\\
4	2.63862454452675\\
4	2.64549798856597\\
4	2.64999811404432\\
4	2.65918345750209\\
4	2.67524943427241\\
4	2.68890835168278\\
4	2.7151826413389\\
4	2.72951411452341\\
4	2.73258985786608\\
4	2.73527845206295\\
4	2.74101716869971\\
4	2.74352974554341\\
4	2.74632845737832\\
4	2.74969490701433\\
4	2.75232438490184\\
4	2.75936146481668\\
4	2.78766713933321\\
4	2.78778212662475\\
4	2.80118892959917\\
4	2.83353780391522\\
4	2.83481266518439\\
4	2.84082275019851\\
4	2.86429022528905\\
4	2.86505108084309\\
4	2.87420666424214\\
4	2.87458177925286\\
4	2.87989538438706\\
4	2.90940871363651\\
4	2.91976464561782\\
4	2.93616889213368\\
4	2.93662814742017\\
4	2.95204449340276\\
4	2.95911127959287\\
4	2.96943762304175\\
4	2.97237390312895\\
4	2.9741429690048\\
4	2.97671878995608\\
4	2.98951859910354\\
4	2.99238514751313\\
4	2.99328876097891\\
4	2.99679021070144\\
4	3.00794238652844\\
4	3.01692729055231\\
4	3.02911946864509\\
4	3.04439156508431\\
4	3.06197897247979\\
4	3.0649754343389\\
4	3.07460215053983\\
4	3.07709108366949\\
4	3.08948378338532\\
4	3.09178689751902\\
4	3.09731107563612\\
4	3.09795623187355\\
4	3.09819421723353\\
4	3.10833309871548\\
4	3.11325152869172\\
4	3.11330158732371\\
4	3.11919383480839\\
4	3.13125768604802\\
4	3.13739513977211\\
4	3.17071308094708\\
4	3.1772073212767\\
4	3.17948409988131\\
4	3.18253570883406\\
4	3.18746345493641\\
4	3.20304618386695\\
4	3.20336240693019\\
4	3.20777145235575\\
4	3.21601690924323\\
4	3.21839814653742\\
4	3.22444373452106\\
4	3.22896979309328\\
4	3.23319988373091\\
4	3.23813615126152\\
4	3.24548767744865\\
4	3.25565394169016\\
4	3.27647505824088\\
4	3.27893126619953\\
4	3.27965277139457\\
4	3.28164426250896\\
4	3.29441493795209\\
4	3.303404216237\\
4	3.30444424625101\\
4	3.312332640779\\
4	3.31482448594435\\
4	3.32039872557888\\
4	3.34500144399564\\
4	3.34892256211295\\
4	3.34966943265074\\
4	3.35770721258057\\
4	3.37691476053258\\
4	3.37757057529681\\
4	3.38402239857176\\
4	3.39011662889803\\
4	3.39517222343015\\
4	3.39696804022564\\
4	3.40815231025037\\
4	3.40878119018144\\
4	3.41045986664144\\
4	3.42078377479739\\
4	3.4507364972833\\
4	3.45224797788549\\
4	3.45408941349389\\
4	3.46754664043577\\
4	3.47045116384671\\
4	3.47129060523994\\
4	3.47490837296544\\
4	3.47562914762707\\
4	3.48303035477812\\
4	3.50046487490229\\
4	3.50708354691878\\
4	3.51374062862721\\
4	3.51426256213109\\
4	3.51563465644111\\
4	3.51571780238017\\
4	3.52222912304113\\
4	3.52402027345437\\
4	3.53280738046951\\
4	3.5415624741609\\
4	3.55845979206447\\
4	3.58678784347542\\
4	3.59841781026894\\
4	3.64211814320583\\
4	3.64337714279379\\
4	3.6459693724236\\
4	3.65626584610385\\
4	3.66051249501919\\
4	3.66183540429286\\
4	3.67815516863706\\
4	3.67894830064056\\
4	3.69224878879457\\
4	3.71587726524885\\
4	3.72245737786943\\
4	3.74080765714414\\
4	3.74508943535879\\
4	3.76050928911316\\
4	3.77990050660049\\
4	3.78149084574141\\
4	3.7934697353143\\
4	3.79778202691374\\
4	3.8159896352575\\
4	3.81696508368391\\
4	3.82099504175141\\
4	3.82247457138247\\
4	3.87255198913814\\
4	3.87678911769435\\
4	3.90671454580402\\
4	3.90850337454964\\
4	3.91926265206395\\
4	3.93853564373199\\
4	3.97448708211043\\
4	3.98403444704885\\
4	3.9844249453919\\
4	3.99116855796363\\
4	4.00368067835773\\
4	4.0182268952304\\
4	4.02020928093737\\
4	4.03626679459081\\
4	4.03788775509047\\
4	4.05229966640156\\
4	4.05345038994169\\
4	4.05669290679196\\
4	4.05935341447523\\
4	4.06883092372745\\
4	4.07319135452956\\
4	4.07479894771377\\
4	4.0797515168529\\
4	4.09184554985106\\
4	4.09601041418277\\
4	4.09988861556584\\
4	4.11013078659026\\
4	4.11185939881297\\
4	4.11336424366733\\
4	4.14138750322443\\
4	4.1426812763662\\
4	4.1481277992864\\
4	4.15676316786192\\
4	4.16879169851985\\
4	4.16893668725493\\
4	4.17020465574063\\
4	4.18366411140328\\
4	4.1881593546617\\
4	4.18981735054887\\
4	4.19730707233686\\
4	4.20147512598707\\
4	4.2023973391303\\
4	4.20471736742162\\
4	4.22898711188509\\
4	4.23223497064662\\
4	4.23794408608913\\
4	4.26453968741186\\
4	4.27659875700199\\
4	4.28486061165268\\
4	4.28626649971219\\
4	4.28865149734994\\
4	4.29196701927688\\
4	4.29212696278579\\
4	4.29849579285029\\
4	4.32922614834632\\
4	4.33038833903601\\
4	4.35343861828257\\
4	4.36181853906382\\
4	4.37163469642036\\
4	4.38312370950989\\
4	4.38796984148482\\
4	4.39258935632181\\
4	4.40348189570378\\
4	4.41441019347896\\
4	4.41593133881188\\
4	4.45000209015448\\
4	4.45664614240933\\
4	4.47067293378685\\
4	4.4757326518835\\
4	4.48699509694121\\
4	4.49027018194249\\
4	4.50738123256251\\
4	4.51163895806906\\
4	4.51268487604876\\
4	4.52425719341796\\
4	4.54001125328408\\
4	4.54364929811653\\
4	4.54920186953656\\
4	4.55450770662527\\
4	4.56641740626613\\
4	4.59371657907489\\
4	4.61201685174915\\
4	4.62337989736823\\
4	4.62602381613707\\
4	4.62768548348681\\
4	4.64069218039014\\
4	4.64367990641125\\
4	4.66309665854571\\
4	4.6851718057\\
4	4.69557402092521\\
4	4.73254378163732\\
4	4.74085932764395\\
4	4.75525156638345\\
4	4.75592557275771\\
4	4.76434762416841\\
4	4.77746567213014\\
4	4.78452553601596\\
4	4.79283788665903\\
4	4.79739339514082\\
4	4.81841356386498\\
4	4.8952323540522\\
4	4.96773879977047\\
4	4.97047172304749\\
4	5.01392296453718\\
4	5.06684030837207\\
4	5.07346053194669\\
4	5.0964253788516\\
4	5.09825030159952\\
4	5.10134929501876\\
4	5.11949617588486\\
4	5.14780779405824\\
4	5.15418961114512\\
4	5.17482762734415\\
4	5.1809627389201\\
4	5.18436675200438\\
4	5.21779026165645\\
4	5.25086738719926\\
4	5.2548138058399\\
4	5.30601659221717\\
4	5.4065328019399\\
4	5.44556681792746\\
4	5.47844607312124\\
4	5.50164666312101\\
4	5.52496950783965\\
4	5.53574743310073\\
4	5.58018897625338\\
4	5.59871459449489\\
4	5.6018421724543\\
4	5.6133633067155\\
4	5.62403448407163\\
4	5.66656538099842\\
4	5.6859491771272\\
4	5.72799201455266\\
4	5.73661802260321\\
4	5.7899599558144\\
4	5.79606347817379\\
4	5.81057732947516\\
4	5.81715428934178\\
4	5.83481500561548\\
4	5.84331323632317\\
4	5.84490952293119\\
4	5.8481999395962\\
4	5.86219574938079\\
4	5.8731416942738\\
4	5.89892095690923\\
4	5.91578953815143\\
4	5.95250952063159\\
4	5.96800822242121\\
4	6.056964459398\\
4	6.11083190407415\\
4	6.11832125573356\\
4	6.130022314373\\
4	6.15973535329139\\
4	6.18197991792139\\
4	6.18638795969035\\
4	6.18897331343723\\
4	6.190859112296\\
4	6.19398311204999\\
4	6.19939872663553\\
4	6.25195542852649\\
4	6.27333897369661\\
4	6.28599183617473\\
4	6.36303051476808\\
4	6.37452016962625\\
4	6.40180159398027\\
4	6.41011693891149\\
4	6.4244553192927\\
4	6.43078563037981\\
4	6.43796282560887\\
4	6.4511277174627\\
4	6.56846986400863\\
4	6.57368058073026\\
4	6.58696830639932\\
4	6.6090050899064\\
4	6.64360468476319\\
4	6.72949830174651\\
4	6.73573210763431\\
4	6.77913820627616\\
4	6.79313365068935\\
4	6.80008268199774\\
4	6.86167140005637\\
4	6.8958426017158\\
4	6.93192674901578\\
4	6.93274635643505\\
4	6.95191058201807\\
4	7.05833373239682\\
4	7.0915826942208\\
4	7.13796625675819\\
4	7.1616080996483\\
4	7.21572616480415\\
4	7.31573173221875\\
4	7.34717678163805\\
4	7.38277153690599\\
4	7.39452924001884\\
4	7.4376867197479\\
4	7.47949728851367\\
4	7.50797342216082\\
4	7.51999393602753\\
4	7.54186859447368\\
4	7.63065336315285\\
4	7.70313939718023\\
4	7.7715430918033\\
4	8.05485510973131\\
4	8.20349696543663\\
4	8.21836636455579\\
4	8.24079717351942\\
4	8.30732992570125\\
4	8.36399205756497\\
4	8.37745187877293\\
4	8.38217329850714\\
4	8.39665614557018\\
4	8.41095744032526\\
4	8.45371163574478\\
4	8.50718781139534\\
4	8.50796393675306\\
4	8.54935471660574\\
4	8.66194719837019\\
4	8.69834035325635\\
4	8.88573241657987\\
4	8.901951079241\\
4	8.90540902882629\\
4	8.91019047024693\\
4	8.94134804431193\\
4	8.97432363667825\\
4	9.13030375495218\\
4	9.1476257816058\\
4	9.22117851440556\\
4	9.2985239932111\\
4	9.35347694108643\\
4	9.40010862960099\\
4	9.40657946636503\\
4	9.45488165415129\\
4	9.49748665899784\\
4	9.54963535639848\\
4	9.72721881898229\\
4	9.83589439193691\\
4	9.83634938413421\\
4	9.8578538115714\\
4	9.85957691958738\\
4	9.88583250064758\\
4	9.930526054635\\
4	9.97513556249737\\
4	10.1098448635827\\
4	10.1367262954219\\
4	10.3281968886624\\
4	10.4529456175864\\
4	10.5303648775167\\
4	10.5425947490749\\
4	10.5939740148021\\
4	10.6638381281433\\
4	10.6741742707135\\
4	10.6787111675637\\
4	10.7450536004792\\
4	10.7556368620324\\
4	10.7559754576244\\
4	11.0639161230315\\
4	11.0938136131817\\
4	11.1072842724437\\
4	11.4907196025616\\
4	11.5145445163102\\
4	11.6019596743681\\
4	11.6306240097956\\
4	11.6750206080736\\
4	11.715971129392\\
4	11.7717812843831\\
4	11.8014066870702\\
4	11.8932410147978\\
4	11.9177103829897\\
4	12.003609662378\\
4	12.0297192530851\\
4	12.0306200927764\\
4	12.1502202315698\\
4	12.4145943687119\\
4	12.5269312169847\\
4	12.6703518804597\\
4	12.7081706328004\\
4	12.9490928747423\\
4	13.0513994185834\\
4	13.1291655590476\\
4	13.1857804556139\\
4	13.3477892513892\\
4	13.4490107016119\\
4	13.5185412636734\\
4	13.5299862091183\\
4	13.5622138093802\\
4	13.7470357476266\\
4	13.9916404410714\\
4	13.992901838077\\
4	14.1121896519364\\
4	14.2183305708702\\
4	14.2575288830052\\
4	14.365061096259\\
4	14.5326767059846\\
4	14.5821458484894\\
4	14.5889210797986\\
4	14.6220578706381\\
4	14.8700967515529\\
4	15.0134203258334\\
4	15.1745848777074\\
4	15.2616375642435\\
4	15.3183256964498\\
4	15.5099137856695\\
4	15.6717161878439\\
4	15.7385636543043\\
4	15.7834896012243\\
4	15.8274051244713\\
4	15.9932367760399\\
4	16.0023333091994\\
4	16.1396072625055\\
4	16.3309447560559\\
4	16.3725794626341\\
4	16.5867525221194\\
4	16.6240891479264\\
4	16.7118922657576\\
4	16.8665752226061\\
4	16.8964302584295\\
4	16.9527405327711\\
4	17.0235032078875\\
4	17.1102731812118\\
4	17.2320409241689\\
4	17.5782755260972\\
4	17.8318070624702\\
4	18.0261924054874\\
4	18.0878705533993\\
4	18.2258430191963\\
4	19.3653855202407\\
4	19.6110836842914\\
4	20.2339881111857\\
4	20.3828614405794\\
4	20.7572890184172\\
4	21.1321717930403\\
4	21.1639114575515\\
4	21.1863519399056\\
4	21.4805901029618\\
4	21.8865748587578\\
4	21.8904664640819\\
4	23.0194380732457\\
4	23.1469268862214\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
};
\end{axis}

\end{tikzpicture}%


==> figures/Fairness_Scatter_WorstCaseVsVariability_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\scriptsize},
xlabel={Std. Dev. of RSS},
ymin=0,
ymax=25,
ylabel style={font=\scriptsize,yshift=-6pt},
ylabel={Worst Case RSS [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.54)}, anchor=north, legend columns=1, font=\scriptsize, legend cell align=left, draw=none}
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Interf. Nulling (λ = 0)}
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.119136109520964	1.38457900093323\\
};
\addlegendentry{Interf. Nulling (λ = 0.1)}
\addplot[only marks, mark=triangle*, mark options={}, mark size=2pt, draw=green!60!violet, fill=green!60!violet] table[row sep=crcr]{%
x	y\\
1.80113549433475	20.2563255543226\\
};
\addlegendentry{Interf. Nulling (λ = 1)}
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.53068651206873	23.1469268862214\\
};
\addlegendentry{Interf. Nulling (λ = 10)}
\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=2pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.425536896631504	7.72084358179715\\
};
\addlegendentry{No Null. (λ=0), Power Control}
\end{axis}
\end{tikzpicture}%

==> figures/Fig7_AngularPositions_gNB1_NoSats40_Nt16x16_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=2.57941551638494,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$) [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	0.23705493753529	1\\
48.6950324490743	-69.7645275237754	1.229093606269	2\\
-44.7615820447793	-42.6060384406171	0.0156075045102558	3\\
49.6051027366823	-66.060826815162	1.10487999618769	4\\
15.8831095470491	-57.2215006161576	0.0568562800707415	5\\
-48.2951514000708	-28.0739086317017	0.0522213624640664	6\\
-26.5802137359542	-30.1411392153783	0.00363246326950658	7\\
5.62578230459806	-40.6791707652455	0.00852528028812588	8\\
54.9008202521157	-26.4051109118662	0.0430453267660335	9\\
55.7866242239132	-69.0199817599323	0.751462851012748	10\\
-41.0864301986942	-36.1556298212871	0.0164385381008975	11\\
56.4711338112739	-38.0803530296104	0.243200362593324	12\\
54.8600337891535	-28.9505767671532	0.0427576074958065	13\\
-1.75492215325905	-28.49130456038	0.00824580286197361	14\\
36.033656266656	-48.2301649180406	0.848642473196207	15\\
-42.9736393647342	-34.6675349149033	0.00600739494782726	16\\
-9.388646084847	-35.9447130169263	0.0148508753473707	17\\
49.888263022688	-31.0495392279534	0.0486133723410983	18\\
35.0648795471465	-29.8842348248309	0.363070990237134	19\\
55.1390911671484	-29.1237983691689	0.0464891499235339	20\\
18.6888838987904	-42.6523993143263	0.026524633025901	21\\
-55.7145985710973	-30.4156854858531	0.0545972765655344	22\\
41.8955167042533	-30.8789029755063	0.0895500797894202	23\\
52.0791897309061	-50.2001497515931	2.57941551638494	24\\
21.4482185829328	-54.5214598118171	0.0703160428447652	25\\
30.9288156694	-34.4346089565159	0.328477666441394	26\\
29.1758961749899	-26.2915051902991	0.260910637355968	27\\
-12.9327576558998	-39.6785136795441	0.0193455629858627	28\\
18.6573468213068	-32.3197625786399	0.102088187939013	29\\
-39.4575974626126	-45.6532354648834	0.0109564843782947	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> figures/Fig7_AngularPositions_gNB1_NoSats40_Nt32x32_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=0.500959309984684,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$)  [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	0.0185532357502995	1\\
48.6950324490743	-69.7645275237754	0.500959309984684	2\\
-44.7615820447793	-42.6060384406171	0.00269770036058625	3\\
49.6051027366823	-66.060826815162	0.29916944065558	4\\
15.8831095470491	-57.2215006161576	0.0175182167026889	5\\
-48.2951514000708	-28.0739086317017	0.00832471853217265	6\\
-26.5802137359542	-30.1411392153783	0.000536046061422676	7\\
5.62578230459806	-40.6791707652455	0.00254223303964139	8\\
54.9008202521157	-26.4051109118662	0.00923760990168379	9\\
55.7866242239132	-69.0199817599323	0.426713421045724	10\\
-41.0864301986942	-36.1556298212871	0.0137457542058322	11\\
56.4711338112739	-38.0803530296104	0.0213282133482858	12\\
54.8600337891535	-28.9505767671532	0.011770012095346	13\\
-1.75492215325905	-28.49130456038	0.00230512435902154	14\\
36.033656266656	-48.2301649180406	0.0440242160841977	15\\
-42.9736393647342	-34.6675349149033	0.00215064372876506	16\\
-9.388646084847	-35.9447130169263	0.00227824012898996	17\\
49.888263022688	-31.0495392279534	0.0191846790322414	18\\
35.0648795471465	-29.8842348248309	0.0252851676630078	19\\
55.1390911671484	-29.1237983691689	0.0130320635061217	20\\
18.6888838987904	-42.6523993143263	0.00469700475910507	21\\
-55.7145985710973	-30.4156854858531	0.0311061385114971	22\\
41.8955167042533	-30.8789029755063	0.0234641454562929	23\\
52.0791897309061	-50.2001497515931	0.290989445818877	24\\
21.4482185829328	-54.5214598118171	0.00797671810265604	25\\
30.9288156694	-34.4346089565159	0.0111108826964875	26\\
29.1758961749899	-26.2915051902991	0.0213266323616282	27\\
-12.9327576558998	-39.6785136795441	0.00448547062847266	28\\
18.6573468213068	-32.3197625786399	0.0498812081392137	29\\
-39.4575974626126	-45.6532354648834	0.00422339864309909	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> figures/Fig7_AngularPositions_gNB1_NoSats40_Nt4x4_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.254in,0.802in)},
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
ylabel style={font=\Huge},
% label style={font=\Huge},
% label style={font=\Huge},
scale only axis,
point meta min=0,
point meta max=27.019588548163,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
% ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$)  [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	5.8023756506032	1\\
48.6950324490743	-69.7645275237754	17.2825473626577	2\\
-44.7615820447793	-42.6060384406171	0.463928630917197	3\\
49.6051027366823	-66.060826815162	3.24902225238944	4\\
15.8831095470491	-57.2215006161576	3.9588926799532	5\\
-48.2951514000708	-28.0739086317017	0.15078434308861	6\\
-26.5802137359542	-30.1411392153783	0.390850283009616	7\\
5.62578230459806	-40.6791707652455	0.738859283318925	8\\
54.9008202521157	-26.4051109118662	2.0984182739604	9\\
55.7866242239132	-69.0199817599323	4.78421102063689	10\\
-41.0864301986942	-36.1556298212871	0.374520791798151	11\\
56.4711338112739	-38.0803530296104	8.13239961598806	12\\
54.8600337891535	-28.9505767671532	2.29449110556811	13\\
-1.75492215325905	-28.49130456038	0.660972834172395	14\\
36.033656266656	-48.2301649180406	26.1080597362645	15\\
-42.9736393647342	-34.6675349149033	0.25667239307891	16\\
-9.388646084847	-35.9447130169263	0.727498811943655	17\\
49.888263022688	-31.0495392279534	4.65550714979922	18\\
35.0648795471465	-29.8842348248309	7.11520769985283	19\\
55.1390911671484	-29.1237983691689	2.38004350254664	20\\
18.6888838987904	-42.6523993143263	2.79227469357544	21\\
-55.7145985710973	-30.4156854858531	0.176914073081323	22\\
41.8955167042533	-30.8789029755063	6.91029166425149	23\\
52.0791897309061	-50.2001497515931	27.019588548163	24\\
21.4482185829328	-54.5214598118171	4.37178303680595	25\\
30.9288156694	-34.4346089565159	9.20437524879967	26\\
29.1758961749899	-26.2915051902991	3.34243593878636	27\\
-12.9327576558998	-39.6785136795441	1.09073328647354	28\\
18.6573468213068	-32.3197625786399	2.7382011381343	29\\
-39.4575974626126	-45.6532354648834	0.870364445131145	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> figures/Fig7_AngularPositions_gNB1_NoSats40_Nt8x8_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=7.02786845283029,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$) [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	1.15299337946187	1\\
48.6950324490743	-69.7645275237754	6.20347511361886	2\\
-44.7615820447793	-42.6060384406171	0.07350846498328	3\\
49.6051027366823	-66.060826815162	1.8352473358286	4\\
15.8831095470491	-57.2215006161576	0.278875658928503	5\\
-48.2951514000708	-28.0739086317017	0.107031334285864	6\\
-26.5802137359542	-30.1411392153783	0.0359226627796311	7\\
5.62578230459806	-40.6791707652455	0.16419449808473	8\\
54.9008202521157	-26.4051109118662	0.181789830779549	9\\
55.7866242239132	-69.0199817599323	1.65177592229638	10\\
-41.0864301986942	-36.1556298212871	0.108469995360417	11\\
56.4711338112739	-38.0803530296104	1.20098611676113	12\\
54.8600337891535	-28.9505767671532	0.209124603070388	13\\
-1.75492215325905	-28.49130456038	0.0353844029981799	14\\
36.033656266656	-48.2301649180406	4.69713182714106	15\\
-42.9736393647342	-34.6675349149033	0.0800493418378402	16\\
-9.388646084847	-35.9447130169263	0.10103544398732	17\\
49.888263022688	-31.0495392279534	0.405460882767637	18\\
35.0648795471465	-29.8842348248309	1.45237885182066	19\\
55.1390911671484	-29.1237983691689	0.225588519906515	20\\
18.6888838987904	-42.6523993143263	0.327672488149874	21\\
-55.7145985710973	-30.4156854858531	0.0954740351452351	22\\
41.8955167042533	-30.8789029755063	0.827276346293124	23\\
52.0791897309061	-50.2001497515931	7.02786845283029	24\\
21.4482185829328	-54.5214598118171	0.478903960388335	25\\
30.9288156694	-34.4346089565159	1.0620814476809	26\\
29.1758961749899	-26.2915051902991	0.627838662487498	27\\
-12.9327576558998	-39.6785136795441	0.112230162050778	28\\
18.6573468213068	-32.3197625786399	0.272847077119772	29\\
-39.4575974626126	-45.6532354648834	0.0900529690103519	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> figures/UtilityPeak_vs_BeamformedChannelGain.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-66.7414407112592,
xmax=-54.5390548267721,
xlabel style={font=\footnotesize, yshift=3pt},
xlabel={Beamformed Channel Gain [dB]},
ymin=0,
ymax=800000000,
ylabel style={font=\footnotesize, yshift=-5pt},
ylabel={Utility Peak},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=2,
tick label style={font=\scriptsize},
]
\addplot[only marks, mark=*, mark options={}, mark size=0.75pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-54.5390548267721	682984832.72717\\
-56.0853117830236	478393450.997838\\
-57.0549047640633	382671147.056436\\
-57.3642684368731	356360320.76784\\
-58.7656648480108	258077392.387138\\
-59.1773579986775	234736573.010031\\
-59.1870662917992	234212408.970654\\
-60.0527322308536	191886011.414123\\
-60.2373958154455	183897968.647588\\
-60.4246773111609	176136138.666808\\
-60.4512180735895	175063105.905671\\
-60.8547619030881	159529244.039796\\
-60.9480832308826	156137861.941875\\
-60.9703486010627	155339415.005414\\
-60.975643892087	155150070.061073\\
-61.0879726891535	151188681.152079\\
-61.3406787638822	142642414.127655\\
-61.4417166629414	139362150.902709\\
-61.8460283089614	126973686.430852\\
-62.1514299447453	118351323.948957\\
-62.2807620095314	114878894.162343\\
-62.4124910199673	111446743.140309\\
-62.9119693359557	99338900.1232685\\
-63.2352739257249	92212333.8895675\\
-64.2614520537951	72806698.4671001\\
-64.5010760438395	68898349.4275156\\
-65.1763161067657	58977264.4658116\\
-65.331879238669	56902143.9077569\\
-66.3718723611911	44784643.9598756\\
-66.7414407112592	41131269.6978792\\
};
\end{axis}
\end{tikzpicture}%

==> figures/lambda1_rss_degradation_cdf_NoSats10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=1,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.0611440028466047	0.0333333333333333\\
0.100743603567605	0.0666666666666667\\
0.14534769003968	0.1\\
0.201912315325306	0.133333333333333\\
0.258920696658482	0.166666666666667\\
0.259483663777716	0.2\\
0.307993632588901	0.233333333333333\\
0.331420025696819	0.266666666666667\\
0.365219562586999	0.3\\
0.36900418818323	0.333333333333333\\
0.423691322314855	0.366666666666667\\
0.425662052392153	0.4\\
0.514900022029413	0.433333333333333\\
0.737490770618864	0.466666666666667\\
0.778060699456951	0.5\\
0.792184639770753	0.533333333333333\\
0.812882512734538	0.566666666666667\\
0.851820888814258	0.6\\
0.870269136902936	0.633333333333333\\
0.897718754205092	0.666666666666667\\
1.41036138623223	0.7\\
1.64317377297736	0.733333333333333\\
1.70150220128834	0.766666666666667\\
1.97316351038906	0.8\\
2.27037694445967	0.833333333333333\\
2.67528871416514	0.866666666666667\\
2.84343559614091	0.9\\
7.67488843263015	0.933333333333333\\
9.42089859911793	0.966666666666667\\
9.80084229387366	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00199443846603832	0.0333333333333333\\
0.00275707072813541	0.0666666666666667\\
0.00643708539460161	0.1\\
0.00667511643362909	0.133333333333333\\
0.00861901708103901	0.166666666666667\\
0.0095643898564886	0.2\\
0.0119733279778033	0.233333333333333\\
0.013962290220192	0.266666666666667\\
0.0168266379426772	0.3\\
0.021640685517219	0.333333333333333\\
0.0286467396706449	0.366666666666667\\
0.0438161843529442	0.4\\
0.0472933171248899	0.433333333333333\\
0.0537858878712069	0.466666666666667\\
0.056543150222863	0.5\\
0.0638151494935463	0.533333333333333\\
0.0660087405787577	0.566666666666667\\
0.0704007964711532	0.6\\
0.0781736128380582	0.633333333333333\\
0.0797576951823083	0.666666666666667\\
0.0812009973875893	0.7\\
0.0900530781377855	0.733333333333333\\
0.103750521935142	0.766666666666667\\
0.175852416937464	0.8\\
0.22483002423008	0.833333333333333\\
0.887701368052659	0.866666666666667\\
0.989062753346291	0.9\\
2.23242487879653	0.933333333333333\\
3.50902428301262	0.966666666666667\\
5.84368538391629	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.000378498824302296	0.0333333333333333\\
0.00037925857025216	0.0666666666666667\\
0.00043884349511449	0.1\\
0.000546481070850689	0.133333333333333\\
0.000878565368150282	0.166666666666667\\
0.000918662965218198	0.2\\
0.001072092466995	0.233333333333333\\
0.00131667862896512	0.266666666666667\\
0.0016585418203277	0.3\\
0.00292325662994008	0.333333333333333\\
0.00366619646133799	0.366666666666667\\
0.00372669288522728	0.4\\
0.0037949628634118	0.433333333333333\\
0.00616204000413708	0.466666666666667\\
0.00709423047048688	0.5\\
0.00713094518483374	0.533333333333333\\
0.0100348228124021	0.566666666666667\\
0.0101234311900763	0.6\\
0.0145516793360326	0.633333333333333\\
0.0146485610069104	0.666666666666667\\
0.0175285610731069	0.7\\
0.0180778173849741	0.733333333333333\\
0.020346534853278	0.766666666666667\\
0.0344155902313644	0.8\\
0.0436970081105299	0.833333333333333\\
0.182408646368562	0.866666666666667\\
0.368193715397182	0.9\\
0.41465524712271	0.933333333333333\\
0.750227826678967	0.966666666666667\\
2.39346790144014	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
5.69285969134685e-05	0.0333333333333333\\
6.90112046332523e-05	0.0666666666666667\\
8.38726928855117e-05	0.1\\
0.000103824500398719	0.133333333333333\\
0.000146583067445744	0.166666666666667\\
0.000190573115701482	0.2\\
0.000205073693601723	0.233333333333333\\
0.000223158472966334	0.266666666666667\\
0.000330771322748681	0.3\\
0.000392273520265973	0.333333333333333\\
0.000452217337699372	0.366666666666667\\
0.000473505833207249	0.4\\
0.00048646097524304	0.433333333333333\\
0.00077992477197946	0.466666666666667\\
0.00111082648766845	0.5\\
0.00161379041376248	0.533333333333333\\
0.00165250589060079	0.566666666666667\\
0.00165533771967061	0.6\\
0.00175420251123978	0.633333333333333\\
0.0027297170880593	0.666666666666667\\
0.00290520014237938	0.7\\
0.00436187296864286	0.733333333333333\\
0.0043799408905278	0.766666666666667\\
0.0138754402275154	0.8\\
0.0180755445517012	0.833333333333333\\
0.0339796439679897	0.866666666666667\\
0.109407136919732	0.9\\
0.115922096705749	0.933333333333333\\
0.119481553428364	0.966666666666667\\
0.256789911032274	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%

==> figures/lambda1_rss_degradation_cdf_NoSats2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=2.25,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=0.25,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00185246207490491	0.0333333333333333\\
0.00509833290503491	0.0666666666666667\\
0.00809021092469777	0.1\\
0.0146075921803634	0.133333333333333\\
0.0160225575306208	0.166666666666667\\
0.0221507919148604	0.2\\
0.0319431163924386	0.233333333333333\\
0.0345364472297768	0.266666666666667\\
0.0347671416410916	0.3\\
0.0573645340633523	0.333333333333333\\
0.0825293959738525	0.366666666666667\\
0.113088431759504	0.4\\
0.114547951820576	0.433333333333333\\
0.144701775987775	0.466666666666667\\
0.158769357969512	0.5\\
0.230977863586902	0.533333333333333\\
0.293532237685226	0.566666666666667\\
0.302134751317143	0.6\\
0.344620881876663	0.633333333333333\\
0.350458822258672	0.666666666666667\\
0.565976394958641	0.7\\
0.581580907905105	0.733333333333333\\
0.582749627679227	0.766666666666667\\
0.709188839354131	0.8\\
0.784143570896785	0.833333333333333\\
0.864392213439205	0.866666666666667\\
0.885804064515884	0.9\\
1.54448563416248	0.933333333333333\\
2.07196611415236	0.966666666666667\\
2.13603830802803	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
6.40404585158867e-05	0.0333333333333333\\
0.000288495681511648	0.0666666666666667\\
0.000818528114426156	0.1\\
0.000862901919099855	0.133333333333333\\
0.000989036175149204	0.166666666666667\\
0.00101421100033435	0.2\\
0.00108147914424792	0.233333333333333\\
0.00111143922880703	0.266666666666667\\
0.0011833240804884	0.3\\
0.00134089297166161	0.333333333333333\\
0.00175659525129856	0.366666666666667\\
0.00223266171781281	0.4\\
0.0022655636365451	0.433333333333333\\
0.00331225459686888	0.466666666666667\\
0.00420602750156023	0.5\\
0.00566927972439358	0.533333333333333\\
0.00688299639290808	0.566666666666667\\
0.00865094193644288	0.6\\
0.0108205636699158	0.633333333333333\\
0.0123896889310632	0.666666666666667\\
0.023579116514832	0.7\\
0.0240075444170943	0.733333333333333\\
0.0344349230054297	0.766666666666667\\
0.0378774399232419	0.8\\
0.03968767678035	0.833333333333333\\
0.0918590485979865	0.866666666666667\\
0.206378893222341	0.9\\
0.293936616270972	0.933333333333333\\
1.18413294276332	0.966666666666667\\
1.61189597845284	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
4.83186715542002e-06	0.0333333333333333\\
7.15451905509577e-06	0.0666666666666667\\
8.07984918448124e-06	0.1\\
8.45377660705411e-06	0.133333333333333\\
1.80876026339194e-05	0.166666666666667\\
0.000112193983191309	0.2\\
0.000126550352795987	0.233333333333333\\
0.000127111515119988	0.266666666666667\\
0.000141837284801798	0.3\\
0.000169173352690975	0.333333333333333\\
0.000178873454215494	0.366666666666667\\
0.000179176420447109	0.4\\
0.00018232685232262	0.433333333333333\\
0.000204637029501553	0.466666666666667\\
0.000413461381619056	0.5\\
0.00045873874214206	0.533333333333333\\
0.000538547244257568	0.566666666666667\\
0.000578965181708905	0.6\\
0.000748809661357579	0.633333333333333\\
0.000767112114162681	0.666666666666667\\
0.000801422919700636	0.7\\
0.000810577861862333	0.733333333333333\\
0.00464953053821828	0.766666666666667\\
0.00625083938742894	0.8\\
0.0089135723692456	0.833333333333333\\
0.0115159027884242	0.866666666666667\\
0.0149595151533708	0.9\\
0.0177762685689154	0.933333333333333\\
0.331838926262096	0.966666666666667\\
0.868238749945629	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
2.0708128085789e-06	0.0333333333333333\\
2.88999527562197e-06	0.0666666666666667\\
3.84238212270627e-06	0.1\\
7.29092175551612e-06	0.133333333333333\\
7.62676942353363e-06	0.166666666666667\\
8.29067612927337e-06	0.2\\
8.58479951520024e-06	0.233333333333333\\
9.50307013301094e-06	0.266666666666667\\
1.02855259547355e-05	0.3\\
2.05461723721586e-05	0.333333333333333\\
2.07409576262786e-05	0.366666666666667\\
2.10356916191024e-05	0.4\\
2.60770661809399e-05	0.433333333333333\\
2.76275140205225e-05	0.466666666666667\\
2.82479329229413e-05	0.5\\
2.8749855124729e-05	0.533333333333333\\
3.06723190623979e-05	0.566666666666667\\
5.9056737232768e-05	0.6\\
7.53634905244553e-05	0.633333333333333\\
0.000111811807117766	0.666666666666667\\
0.000115298117781328	0.7\\
0.000117724686314078	0.733333333333333\\
0.000223232690936574	0.766666666666667\\
0.00026503858686534	0.8\\
0.000560141635132469	0.833333333333333\\
0.000971968296514627	0.866666666666667\\
0.0009827151714882	0.9\\
0.00105036974027681	0.933333333333333\\
0.00387157926862293	0.966666666666667\\
0.10575336679986	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%

==> figures/lambda1_rss_degradation_cdf_NoSats40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=28,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=2,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.150784343088984	0.0333333333333333\\
0.176914073082185	0.0666666666666667\\
0.256672393079011	0.1\\
0.374520791798248	0.133333333333333\\
0.390850283009693	0.166666666666667\\
0.463928630917365	0.2\\
0.660972834173043	0.233333333333333\\
0.727498811943934	0.266666666666667\\
0.738859283319612	0.3\\
0.870364445131341	0.333333333333333\\
1.09073328647381	0.366666666666667\\
2.09841827396183	0.4\\
2.29449110556897	0.433333333333333\\
2.38004350254743	0.466666666666667\\
2.73820113813495	0.5\\
2.79227469357596	0.533333333333333\\
3.24902225239094	0.566666666666667\\
3.34243593878675	0.6\\
3.95889267995385	0.633333333333333\\
4.37178303680653	0.666666666666667\\
4.65550714980012	0.7\\
4.78421102063783	0.733333333333333\\
5.8023756506039	0.766666666666667\\
6.91029166425237	0.8\\
7.11520769985376	0.833333333333333\\
8.13239961598975	0.866666666666667\\
9.20437524880089	0.9\\
17.2825473626598	0.933333333333333\\
26.1080597363247	0.966666666666667\\
27.0195885482789	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.0353844029983243	0.0333333333333333\\
0.0359226627796493	0.0666666666666667\\
0.0735084649833161	0.1\\
0.0800493418378649	0.133333333333333\\
0.0900529690103972	0.166666666666667\\
0.0954740351454275	0.2\\
0.101035443987375	0.233333333333333\\
0.107031334285951	0.266666666666667\\
0.10846999536044	0.3\\
0.11223016205084	0.333333333333333\\
0.164194498084884	0.366666666666667\\
0.181789830779762	0.4\\
0.209124603070517	0.433333333333333\\
0.225588519906638	0.466666666666667\\
0.27284707711987	0.5\\
0.278875658928573	0.533333333333333\\
0.327672488149953	0.566666666666667\\
0.40546088276772	0.6\\
0.478903960388396	0.633333333333333\\
0.627838662487565	0.666666666666667\\
0.827276346293179	0.7\\
1.06208144768094	0.733333333333333\\
1.15299337946193	0.766666666666667\\
1.20098611676122	0.8\\
1.45237885182073	0.833333333333333\\
1.65177592229646	0.866666666666667\\
1.83524733582869	0.9\\
4.69713182714115	0.933333333333333\\
6.20347511361891	0.966666666666667\\
7.02786845283056	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00363246326951044	0.0333333333333333\\
0.00600739494783401	0.0666666666666667\\
0.00824580286201115	0.1\\
0.00852528028816245	0.133333333333333\\
0.0109564843783053	0.166666666666667\\
0.0148508753473851	0.2\\
0.0156075045102645	0.233333333333333\\
0.0164385381009032	0.266666666666667\\
0.019345562985881	0.3\\
0.0265246330259201	0.333333333333333\\
0.042757607495839	0.366666666666667\\
0.0430453267660803	0.4\\
0.0464891499235645	0.433333333333333\\
0.0486133723411174	0.466666666666667\\
0.0522213624640864	0.5\\
0.0545972765655792	0.533333333333333\\
0.0568562800707586	0.566666666666667\\
0.0703160428447785	0.6\\
0.0895500797894316	0.633333333333333\\
0.102088187939036	0.666666666666667\\
0.237054937535303	0.7\\
0.243200362593343	0.733333333333333\\
0.260910637355988	0.766666666666667\\
0.328477666441404	0.8\\
0.363070990237147	0.833333333333333\\
0.751462851012756	0.866666666666667\\
0.848642473196218	0.9\\
1.10487999618769	0.933333333333333\\
1.229093606269	0.966666666666667\\
2.57941551638496	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00053604606142364	0.0333333333333333\\
0.00215064372876698	0.0666666666666667\\
0.00227824012899382	0.1\\
0.00230512435903118	0.133333333333333\\
0.00254223303965103	0.166666666666667\\
0.00269770036058914	0.2\\
0.00422339864310101	0.233333333333333\\
0.00448547062847651	0.266666666666667\\
0.00469700475910989	0.3\\
0.00797671810265893	0.333333333333333\\
0.00832471853217746	0.366666666666667\\
0.00923760990169438	0.4\\
0.0111108826964904	0.433333333333333\\
0.0117700120953546	0.466666666666667\\
0.0130320635061294	0.5\\
0.0137457542058332	0.533333333333333\\
0.0175182167026937	0.566666666666667\\
0.0185532357503033	0.6\\
0.0191846790322462	0.633333333333333\\
0.0213266323616321	0.666666666666667\\
0.0213282133482906	0.7\\
0.0234641454562958	0.733333333333333\\
0.0252851676630107	0.766666666666667\\
0.0311061385115086	0.8\\
0.0440242160841996	0.833333333333333\\
0.0498812081392195	0.866666666666667\\
0.290989445818881	0.9\\
0.299169440655581	0.933333333333333\\
0.426713421045725	0.966666666666667\\
0.500959309984685	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%
